Learning Environment Models with Continuous Stochastic Dynamics

Solving control tasks in complex environments automatically through learning offers great potential. While contemporary techniques from deep reinforcement learning (DRL) provide effective solutions, their decision-making is not transparent. We aim to provide insights into the decisions faced by the agent by learning an automaton model of environmental behavior under the control of an agent. However, for most control problems, automata learning is not scalable enough to learn a useful model. In this work, we raise the capabilities of automata learning such that it is possible to learn models for environments that have complex and continuous dynamics. The core of the scalability of our method lies in the computation of an abstract state-space representation, by applying dimensionality reduction and clustering on the observed environmental state space. The stochastic transitions are learned via passive automata learning from observed interactions of the agent and the environment. In an iterative model-based RL process, we sample additional trajectories to learn an accurate environment model in the form of a discrete-state Markov decision process (MDP). We apply our automata learning framework on popular RL benchmarking environments in the OpenAI Gym, including LunarLander, CartPole, Mountain Car, and Acrobot. Our results show that the learned models are so precise that they enable the computation of policies solving the respective control tasks. Yet the models are more concise and more general than neural-network-based policies and by using MDPs we benefit from a wealth of tools available for analyzing them. When solving the task of LunarLander, the learned model even achieved similar or higher rewards than deep RL policies learned with stable-baselines3.

==> figures/acrobot_comparison_mean.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Acrobot: 25 Iterations of 50 Episodes},
x grid style={darkgray176},
xlabel={Fine-tuning Iteration},
xmin=0.5, xmax=25.5,
xtick style={color=black},
xtick={1,5,10,15, 20, 25},
y grid style={darkgray176},
ylabel={Mean Reward},
ytick={-400, -200, -100},
ymin=-567.219931754423, ymax=-39.4787530326523,
ytick style={color=black},
xlabel style={yshift=0.5ex},
ylabel style={yshift=-0.5ex},
height=.22\textheight,
width=\columnwidth,
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,-78.5158961224853)
--(axis cs:1,-348.776103877515)
--(axis cs:2,-543.231696357979)
--(axis cs:3,-424.128100763137)
--(axis cs:4,-254.688778187906)
--(axis cs:5,-167.926872279908)
--(axis cs:6,-188.166161905092)
--(axis cs:7,-159.90176963447)
--(axis cs:8,-155.253078788634)
--(axis cs:9,-178.224484880618)
--(axis cs:10,-178.305011570904)
--(axis cs:11,-170.337408932822)
--(axis cs:12,-180.482062759752)
--(axis cs:13,-162.437410054902)
--(axis cs:14,-162.938037873013)
--(axis cs:15,-165.898455855722)
--(axis cs:16,-168.944793727445)
--(axis cs:17,-164.545626987397)
--(axis cs:18,-169.100788073375)
--(axis cs:19,-158.480401115185)
--(axis cs:20,-171.973240666827)
--(axis cs:21,-179.937687564375)
--(axis cs:22,-174.543152324379)
--(axis cs:23,-168.853246151369)
--(axis cs:24,-161.937851015028)
--(axis cs:25,-184.374597767839)
--(axis cs:25,-75.977402232161)
--(axis cs:25,-75.977402232161)
--(axis cs:24,-82.9541489849718)
--(axis cs:23,-82.8347538486314)
--(axis cs:22,-79.5208476756206)
--(axis cs:21,-73.2063124356255)
--(axis cs:20,-75.4507593331729)
--(axis cs:19,-81.0515988848153)
--(axis cs:18,-71.7512119266249)
--(axis cs:17,-76.2463730126035)
--(axis cs:16,-73.0272062725554)
--(axis cs:15,-74.6775441442784)
--(axis cs:14,-73.4339621269872)
--(axis cs:13,-78.9745899450984)
--(axis cs:12,-63.6099372402476)
--(axis cs:11,-67.1745910671782)
--(axis cs:10,-63.4669884290964)
--(axis cs:9,-64.2195151193816)
--(axis cs:8,-71.8629212113662)
--(axis cs:7,-76.9302303655298)
--(axis cs:6,-64.1058380949079)
--(axis cs:5,-75.7371277200923)
--(axis cs:4,-87.0632218120939)
--(axis cs:3,-169.791899236863)
--(axis cs:2,-267.564303642022)
--(axis cs:1,-78.5158961224853)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1,-240.916498247017)
--(axis cs:1,-496.571501752983)
--(axis cs:2,-541.531579123587)
--(axis cs:3,-530.885234668133)
--(axis cs:4,-468.503820947631)
--(axis cs:5,-434.338503851371)
--(axis cs:6,-375.198922795504)
--(axis cs:7,-401.799591962793)
--(axis cs:8,-360.031850005793)
--(axis cs:9,-290.056764534957)
--(axis cs:10,-306.450186599742)
--(axis cs:11,-274.773636725309)
--(axis cs:12,-320.866463796776)
--(axis cs:13,-369.5926677166)
--(axis cs:14,-261.385870202354)
--(axis cs:15,-245.587231018885)
--(axis cs:16,-243.933467174337)
--(axis cs:17,-251.071041886126)
--(axis cs:18,-272.569684124042)
--(axis cs:19,-334.4713438071)
--(axis cs:20,-230.623397207614)
--(axis cs:21,-243.678989653302)
--(axis cs:22,-220.111676613816)
--(axis cs:23,-248.13474704486)
--(axis cs:24,-252.931538969558)
--(axis cs:25,-252.995966835027)
--(axis cs:25,-86.6880331649728)
--(axis cs:25,-86.6880331649728)
--(axis cs:24,-87.4044610304421)
--(axis cs:23,-86.4052529551396)
--(axis cs:22,-93.1243233861837)
--(axis cs:21,-91.7730103466983)
--(axis cs:20,-103.292602792386)
--(axis cs:19,-92.8526561928995)
--(axis cs:18,-104.402315875958)
--(axis cs:17,-88.7009581138736)
--(axis cs:16,-91.2745328256627)
--(axis cs:15,-102.048768981115)
--(axis cs:14,-88.1741297976458)
--(axis cs:13,-92.7073322833998)
--(axis cs:12,-112.493536203224)
--(axis cs:11,-89.618363274691)
--(axis cs:10,-107.293813400258)
--(axis cs:9,-100.379235465043)
--(axis cs:8,-122.184149994207)
--(axis cs:7,-136.140408037207)
--(axis cs:6,-103.553077204496)
--(axis cs:5,-139.621496148629)
--(axis cs:4,-168.860179052369)
--(axis cs:3,-257.766765331867)
--(axis cs:2,-360.784420876413)
--(axis cs:1,-240.916498247017)
--cycle;

\addplot [semithick, red]
table {%
1 -213.646
2 -405.398
3 -296.96
4 -170.876
5 -121.832
6 -126.136
7 -118.416
8 -113.558
9 -121.222
10 -120.886
11 -118.756
12 -122.046
13 -120.706
14 -118.186
15 -120.288
16 -120.986
17 -120.396
18 -120.426
19 -119.766
20 -123.712
21 -126.572
22 -127.032
23 -125.844
24 -122.446
25 -130.176
};
\addlegendentry{Manual}
\addplot [dashed, thick, blue]
table {%
1 -368.744
2 -451.158
3 -394.326
4 -318.682
5 -286.98
6 -239.376
7 -268.97
8 -241.108
9 -195.218
10 -206.872
11 -182.196
12 -216.68
13 -231.15
14 -174.78
15 -173.818
16 -167.604
17 -169.886
18 -188.486
19 -213.662
20 -166.958
21 -167.726
22 -156.618
23 -167.27
24 -170.168
25 -169.842
};
\addlegendentry{LDA}
\addplot [thick, green01270]
table {%
1 -100
2 -100
3 -100
4 -100
5 -100
6 -100
7 -100
8 -100
9 -100
10 -100
11 -100
12 -100
13 -100
14 -100
15 -100
16 -100
17 -100
18 -100
19 -100
20 -100
21 -100
22 -100
23 -100
24 -100
25 -100
};
\addlegendentry{RL Target}
\end{axis}

\end{tikzpicture}


==> figures/acrobot_comparison_median.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Acrobot: 25 Iterations of 50 Episodes},
x grid style={darkgray176},
xlabel={Refinement Round},
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Median Reward},
ymin=-789.925, ymax=154.425,
ytick style={color=black},
xlabel style={yshift=0.5ex},
ylabel style={yshift=-0.5ex},
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,-295)
--(axis cs:1,-25)
--(axis cs:2,-263)
--(axis cs:3,-63)
--(axis cs:4,-49)
--(axis cs:5,-77.25)
--(axis cs:6,-77)
--(axis cs:7,-79)
--(axis cs:8,-76)
--(axis cs:9,-78)
--(axis cs:10,-75.25)
--(axis cs:11,-76)
--(axis cs:12,-77.25)
--(axis cs:13,-83)
--(axis cs:14,-81)
--(axis cs:15,-79)
--(axis cs:16,-81)
--(axis cs:17,-82)
--(axis cs:18,-80)
--(axis cs:19,-82.25)
--(axis cs:20,-78)
--(axis cs:21,-81.25)
--(axis cs:22,-81.5)
--(axis cs:23,-79)
--(axis cs:24,-82.5)
--(axis cs:25,-82)
--(axis cs:25,-156)
--(axis cs:25,-156)
--(axis cs:24,-148.5)
--(axis cs:23,-157)
--(axis cs:22,-153.5)
--(axis cs:21,-150.75)
--(axis cs:20,-150)
--(axis cs:19,-143.75)
--(axis cs:18,-142)
--(axis cs:17,-140)
--(axis cs:16,-143)
--(axis cs:15,-143)
--(axis cs:14,-137)
--(axis cs:13,-141)
--(axis cs:12,-138.75)
--(axis cs:11,-142)
--(axis cs:10,-142.75)
--(axis cs:9,-140)
--(axis cs:8,-134)
--(axis cs:7,-143)
--(axis cs:6,-145)
--(axis cs:5,-146.75)
--(axis cs:4,-231)
--(axis cs:3,-462)
--(axis cs:2,-737)
--(axis cs:1,-295)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1,-649.25)
--(axis cs:1,-141.75)
--(axis cs:2,-451)
--(axis cs:3,-253)
--(axis cs:4,55)
--(axis cs:5,111.5)
--(axis cs:6,-50)
--(axis cs:7,-18)
--(axis cs:8,-67.5)
--(axis cs:9,-86.75)
--(axis cs:10,-89.25)
--(axis cs:11,-96.5)
--(axis cs:12,-84.75)
--(axis cs:13,-37.5)
--(axis cs:14,-100.25)
--(axis cs:15,-103.5)
--(axis cs:16,-86)
--(axis cs:17,-94.5)
--(axis cs:18,-84.25)
--(axis cs:19,-44)
--(axis cs:20,-95.25)
--(axis cs:21,-86.5)
--(axis cs:22,-95)
--(axis cs:23,-90.5)
--(axis cs:24,-82)
--(axis cs:25,-89.25)
--(axis cs:25,-200.75)
--(axis cs:25,-200.75)
--(axis cs:24,-206)
--(axis cs:23,-198.5)
--(axis cs:22,-189)
--(axis cs:21,-204.5)
--(axis cs:20,-204.75)
--(axis cs:19,-289)
--(axis cs:18,-247.75)
--(axis cs:17,-200.5)
--(axis cs:16,-206)
--(axis cs:15,-207.5)
--(axis cs:14,-195.75)
--(axis cs:13,-299.5)
--(axis cs:12,-278.25)
--(axis cs:11,-201.5)
--(axis cs:10,-254.75)
--(axis cs:9,-238.25)
--(axis cs:8,-319.5)
--(axis cs:7,-405)
--(axis cs:6,-314)
--(axis cs:5,-560.5)
--(axis cs:4,-585)
--(axis cs:3,-747)
--(axis cs:2,-549)
--(axis cs:1,-649.25)
--cycle;

\addplot [semithick, red]
table {%
1 -160
2 -500
3 -262.5
4 -140
5 -112
6 -111
7 -111
8 -105
9 -109
10 -109
11 -109
12 -108
13 -112
14 -109
15 -111
16 -112
17 -111
18 -111
19 -113
20 -114
21 -116
22 -117.5
23 -118
24 -115.5
25 -119
};
\addlegendentry{Manual Mapper}
\addplot [semithick, blue]
table {%
1 -395.5
2 -500
3 -500
4 -265
5 -224.5
6 -182
7 -211.5
8 -193.5
9 -162.5
10 -172
11 -149
12 -181.5
13 -168.5
14 -148
15 -155.5
16 -146
17 -147.5
18 -166
19 -166.5
20 -150
21 -145.5
22 -142
23 -144.5
24 -144
25 -145
};
\addlegendentry{LDA}
\addplot [semithick, green01270]
table {%
1 -100
2 -100
3 -100
4 -100
5 -100
6 -100
7 -100
8 -100
9 -100
10 -100
11 -100
12 -100
13 -100
14 -100
15 -100
16 -100
17 -100
18 -100
19 -100
20 -100
21 -100
22 -100
23 -100
24 -100
25 -100
};
\addlegendentry{RL baseline}
\end{axis}

\end{tikzpicture}


==> figures/cartpole_multiple_comparison_mean.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Cartpole: 15 Iterations of {} Episodes},
x grid style={darkgray176},
xlabel={Fine-tuning Iteration},
xmin=0.3, xmax=15.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean Reward},
ymin=-15.1246287025235, ymax=234.477296782843,
ytick style={color=black},
ytick={0,100,200},
yticklabels={0,100,\textcolor{white}{$-$}200},
xlabel style={yshift=0.5ex},
ylabel style={yshift=-0.5ex},
height=.22\textheight,
width=\columnwidth,
]
\path [fill=red, fill opacity=0.2]
(axis cs:1,46.5118365507413)
--(axis cs:1,12.1841634492587)
--(axis cs:2,31.1995030609939)
--(axis cs:3,17.3279571466358)
--(axis cs:4,25.3223243632786)
--(axis cs:5,29.9457090472551)
--(axis cs:6,59.8716286122037)
--(axis cs:7,100.912690545278)
--(axis cs:8,79.8388788988171)
--(axis cs:9,102.232611965941)
--(axis cs:10,121.416972557401)
--(axis cs:11,167.392068044626)
--(axis cs:12,119.668304864884)
--(axis cs:13,125.369028357119)
--(axis cs:14,176.179632759657)
--(axis cs:15,154.017086592502)
--(axis cs:15,217.622913407498)
--(axis cs:15,217.622913407498)
--(axis cs:14,213.860367240343)
--(axis cs:13,218.982971642881)
--(axis cs:12,215.611695135116)
--(axis cs:11,218.559931955374)
--(axis cs:10,223.359027442599)
--(axis cs:9,215.799388034059)
--(axis cs:8,190.137121101183)
--(axis cs:7,215.271309454722)
--(axis cs:6,184.688371387796)
--(axis cs:5,154.174290952745)
--(axis cs:4,104.269675636721)
--(axis cs:3,99.5600428533642)
--(axis cs:2,110.584496939006)
--(axis cs:1,46.5118365507413)
--cycle;

% \path [fill=darkorange25512714, fill opacity=0.2]
% (axis cs:1,79.4050380939931)
% --(axis cs:1,10.8669619060069)
% --(axis cs:2,17.7128152422928)
% --(axis cs:3,8.57819627186943)
% --(axis cs:4,26.3231072217968)
% --(axis cs:5,6.08703102919684)
% --(axis cs:6,2.88684045308086)
% --(axis cs:7,3.29446256559874)
% --(axis cs:8,6.43339181053692)
% --(axis cs:9,4.34526700613667)
% --(axis cs:10,0.993640637720489)
% --(axis cs:11,4.25635761630032)
% --(axis cs:12,6.62650627162346)
% --(axis cs:13,20.2727514383361)
% --(axis cs:14,20.0744257579967)
% --(axis cs:15,25.3850821862105)
% --(axis cs:15,165.710917813789)
% --(axis cs:15,165.710917813789)
% --(axis cs:14,163.957574242003)
% --(axis cs:13,159.903248561664)
% --(axis cs:12,148.037493728377)
% --(axis cs:11,140.9756423837)
% --(axis cs:10,137.33435936228)
% --(axis cs:9,141.382732993863)
% --(axis cs:8,159.238608189463)
% --(axis cs:7,110.953537434401)
% --(axis cs:6,102.761159546919)
% --(axis cs:5,112.376968970803)
% --(axis cs:4,167.548892778203)
% --(axis cs:3,138.069803728131)
% --(axis cs:2,85.0711847577072)
% --(axis cs:1,79.4050380939931)
% --cycle;

% \path [fill=forestgreen4416044, fill opacity=0.2]
% (axis cs:1,106.345008042856)
% --(axis cs:1,5.78165862381115)
% --(axis cs:2,32.797533648884)
% --(axis cs:3,17.5114939350033)
% --(axis cs:4,31.5902276952143)
% --(axis cs:5,24.3597789516308)
% --(axis cs:6,16.4003406601154)
% --(axis cs:7,17.5983772368959)
% --(axis cs:8,23.8232188060881)
% --(axis cs:9,21.605419252247)
% --(axis cs:10,24.7727944215749)
% --(axis cs:11,29.0608778597205)
% --(axis cs:12,29.1575615382245)
% --(axis cs:13,33.7360611909138)
% --(axis cs:14,28.9541165802253)
% --(axis cs:15,33.2081775602016)
% --(axis cs:15,152.471822439798)
% --(axis cs:15,152.471822439798)
% --(axis cs:14,143.959216753108)
% --(axis cs:13,160.130605475753)
% --(axis cs:12,143.702438461776)
% --(axis cs:11,142.85912214028)
% --(axis cs:10,136.580538911758)
% --(axis cs:9,127.034580747753)
% --(axis cs:8,129.716781193912)
% --(axis cs:7,134.288289429771)
% --(axis cs:6,114.112992673218)
% --(axis cs:5,134.313554381703)
% --(axis cs:4,147.716438971452)
% --(axis cs:3,138.148506064997)
% --(axis cs:2,134.722466351116)
% --(axis cs:1,106.345008042856)
% --cycle;

\addplot [thick, red]
table {%
1 29.348
2 70.892
3 58.444
4 64.796
5 92.06
6 122.28
7 158.092
8 134.988
9 159.016
10 172.388
11 192.976
12 167.64
13 172.176
14 195.02
15 185.82
};
\addlegendentry{k=128}
\addplot [dashed, thick, blue]
table {%
1 45.136
2 51.392
3 73.324
4 96.936
5 59.232
6 52.824
7 57.124
8 82.836
9 72.864
10 69.164
11 72.616
12 77.332
13 90.088
14 92.016
15 95.548
};
\addlegendentry{k=64}
\addplot [dotted, thick, black]
table {%
1 56.0633333333333
2 83.76
3 77.83
4 89.6533333333333
5 79.3366666666667
6 65.2566666666667
7 75.9433333333333
8 76.77
9 74.32
10 80.6766666666667
11 85.96
12 86.43
13 96.9333333333333
14 86.4566666666667
15 92.84
};
\addlegendentry{k=32}
\addplot [thick, green01270]
table {%
1 200
2 200
3 200
4 200
5 200
6 200
7 200
8 200
9 200
10 200
11 200
12 200
13 200
14 200
15 200
};
\addlegendentry{RL Target}
\end{axis}

\end{tikzpicture}


==> figures/cartpole_power_trasformer_mean.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,  at={(0.97,0.03)}, anchor=south east,},
tick align=outside,
tick pos=left,
% title={Cartpole: 15 Iterations of 50 Episodes},
x grid style={darkgray176},
xlabel={Fine-tuning Iteration},
xmin=0.3, xmax=15.3,
xtick style={color=black},
xtick={1,5,10,15},
%xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
y grid style={darkgray176},
ylabel={Mean Reward},
% ymin=1.62542024959169, ymax=233.917770642266,
ymin=1.62542024959169, ymax=233.917770642266,
ytick={50,100,150,200},
yticklabels={50,100,\textcolor{white}{$-$}150,200},
ytick style={color=black},
xlabel style={yshift=0.5ex},
ylabel style={yshift=-0.5ex},
height=.25\textheight,
width=\columnwidth,
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,46.5118365507413)
--(axis cs:1,12.1841634492587)
--(axis cs:2,31.1995030609939)
--(axis cs:3,17.3279571466358)
--(axis cs:4,25.3223243632786)
--(axis cs:5,29.9457090472551)
--(axis cs:6,59.8716286122037)
--(axis cs:7,100.912690545278)
--(axis cs:8,79.8388788988171)
--(axis cs:9,102.232611965941)
--(axis cs:10,121.416972557401)
--(axis cs:11,167.392068044626)
--(axis cs:12,119.668304864884)
--(axis cs:13,125.369028357119)
--(axis cs:14,176.179632759657)
--(axis cs:15,154.017086592502)
--(axis cs:15,217.622913407498)
--(axis cs:15,217.622913407498)
--(axis cs:14,213.860367240343)
--(axis cs:13,218.982971642881)
--(axis cs:12,215.611695135116)
--(axis cs:11,218.559931955374)
--(axis cs:10,223.359027442599)
--(axis cs:9,215.799388034059)
--(axis cs:8,190.137121101183)
--(axis cs:7,215.271309454722)
--(axis cs:6,184.688371387796)
--(axis cs:5,154.174290952745)
--(axis cs:4,104.269675636721)
--(axis cs:3,99.5600428533642)
--(axis cs:2,110.584496939006)
--(axis cs:1,46.5118365507413)
--cycle;

\addplot [semithick, red]
table {%
1 29.348
2 70.892
3 58.444
4 64.796
5 92.06
6 122.28
7 158.092
8 134.988
9 159.016
10 172.388
11 192.976
12 167.64
13 172.176
14 195.02
15 185.82
};
\addlegendentry{Power Transformer}
\addplot [semithick, green01270]
table {%
1 200
2 200
3 200
4 200
5 200
6 200
7 200
8 200
9 200
10 200
11 200
12 200
13 200
14 200
15 200
};
\addlegendentry{Target Reward}
\end{axis}

\end{tikzpicture}


==> figures/cartpole_power_trasformer_median.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Cartpole: 15 Iterations of 50 Episodes},
x grid style={darkgray176},
xlabel={Refinement Round},
xmin=0.3, xmax=15.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Median Reward},
ymin=-34.4375, ymax=288.6875,
ytick style={color=black},
xlabel style={yshift=0.5ex},
ylabel style={yshift=-0.5ex},
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,1.75)
--(axis cs:1,44.25)
--(axis cs:2,132.75)
--(axis cs:3,104.5)
--(axis cs:4,124.25)
--(axis cs:5,178.75)
--(axis cs:6,246.25)
--(axis cs:7,274)
--(axis cs:8,235.5)
--(axis cs:9,265)
--(axis cs:10,243.75)
--(axis cs:11,201)
--(axis cs:12,269.25)
--(axis cs:13,255)
--(axis cs:14,201)
--(axis cs:15,204)
--(axis cs:15,198)
--(axis cs:15,198)
--(axis cs:14,201)
--(axis cs:13,147)
--(axis cs:12,132.75)
--(axis cs:11,201)
--(axis cs:10,158.25)
--(axis cs:9,116)
--(axis cs:8,40.5)
--(axis cs:7,114)
--(axis cs:6,-6.25)
--(axis cs:5,-19.75)
--(axis cs:4,1.75)
--(axis cs:3,-2.5)
--(axis cs:2,6.25)
--(axis cs:1,1.75)
--cycle;

\addplot [semithick, red]
table {%
1 23
2 69.5
3 51
4 63
5 79.5
6 120
7 194
8 138
9 190.5
10 201
11 201
12 201
13 201
14 201
15 201
};
\addlegendentry{Power Transformer}
\addplot [semithick, green01270]
table {%
1 200
2 200
3 200
4 200
5 200
6 200
7 200
8 200
9 200
10 200
11 200
12 200
13 200
14 200
15 200
};
\addlegendentry{RL baseline}
\end{axis}

\end{tikzpicture}


==> figures/demo_example_dim_red_mc_16_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Position},
xmin=-1.10242587924004, xmax=0.605287021398544,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Velocity},
ymin=-0.056365411169827, ymax=0.0565363014116883,
ytick style={color=black},
xlabel style={yshift=0.5ex},
ylabel style={yshift=-1.5ex},
height=.2\textheight,
width=\columnwidth,
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
-0.457916080951691 -0.000493064406327903
-0.459898591041565 -0.00198250287212431
-0.463355928659439 -0.00345735182054341
-0.468262642621994 -0.00490671768784523
-0.47258248925209 -0.00431983498856425
-0.476283460855484 -0.00370096508413553
-0.479338079690933 -0.0030546395573765
-0.481723695993423 -0.00238562026061118
-0.483422577381134 -0.00169885775540024
-0.484422028064728 -0.000999450334347785
-0.48471462726593 -0.000292599987005815
-0.484298199415207 0.000416429771576077
-0.483175814151764 0.00112235778942704
-0.434290796518326 0.00205958914011717
-0.433893024921417 0.000397764117224142
-0.435159951448441 -0.00126693735364825
-0.438082426786423 -0.00292247394099832
-0.442639261484146 -0.0045568342320621
-0.448797345161438 -0.00615807855501771
-0.456511735916138 -0.00771439261734486
-0.453401327133179 -0.00153384194709361
-0.456457793712616 -0.00305643980391324
-0.46101438999176 -0.00455659907311201
-0.466037601232529 -0.00502322940155864
-0.471490412950516 -0.00545279588550329
-0.476332426071167 -0.00484201870858669
-0.480527758598328 -0.00419532973319292
-0.484045207500458 -0.00351746403612196
-0.486858636140823 -0.00281342025846243
-0.488947063684464 -0.00208841357380152
-0.490294873714447 -0.00134783366229385
-0.490892082452774 -0.000597197562456131
-0.490734189748764 0.000157895658048801
-0.489822387695312 0.000911810377147049
-0.423887819051743 0.00190794584341347
-0.423716604709625 0.000171216626768
-0.425283342599869 -0.00156673963647336
-0.428576797246933 -0.00329346070066094
-0.433573305606842 -0.00499651255086064
-0.440236836671829 -0.00666352501139045
-0.448519080877304 -0.0082822423428297
-0.446384310722351 -0.00158551044296473
-0.44954377412796 -0.0031594536267221
-0.45425409078598 -0.00471030874177814
-0.460480719804764 -0.00622665043920279
-0.468177944421768 -0.00769721204414964
-0.0656278505921364 0.00515457475557923
-0.0639249756932259 0.00170287233777344
-0.0656762719154358 -0.00175129633862525
-0.384366452693939 0.00282048457302153
-0.382560133934021 0.00180634332355112
-0.381780296564102 0.000779834343120456
-0.382032305002213 -0.000252004887443036
-0.382314413785934 -0.000282122258795425
-0.383624732494354 -0.00131031137425452
-0.386954247951508 -0.00332953478209674
-0.392280161380768 -0.00532590551301837
-0.399565696716309 -0.00728551624342799
-0.408760130405426 -0.0091944457963109
-0.430004268884659 -0.00170504930429161
-0.433402091264725 -0.00339782075025141
-0.438468158245087 -0.00506607070565224
-0.445165812969208 -0.00669763190671802
-0.453446269035339 -0.00828046631067991
-0.492284655570984 0.000771248829551041
-0.417099356651306 0.0021890529897064
-0.416695535182953 0.000403827492846176
-0.418079823255539 -0.00138427293859422
-0.421242326498032 -0.00316251395270228
-0.426160514354706 -0.00491817994043231
-0.432799100875854 -0.00663860375061631
-0.44111031293869 -0.00831121020019054
-0.392421305179596 0.0030709239654243
-0.390309005975723 0.00211229082196951
-0.389169961214066 0.00113904592581093
-0.389012038707733 0.000157937873154879
-0.390836298465729 -0.00182425964158028
-0.394630134105682 -0.00379386078566313
-0.400367319583893 -0.00573717290535569
-0.408007830381393 -0.00764049869030714
-0.503843665122986 0.000858350365888327
-0.417831271886826 0.00269087101332843
-0.41692042350769 0.000910858740098774
-0.417796045541763 -0.000875640951562673
-0.42045196890831 -0.00265590404160321
-0.422869175672531 -0.00241721840575337
-0.42703041434288 -0.00416124472394586
-0.432905852794647 -0.0058754188939929
-0.440453082323074 -0.00754725467413664
-0.338590085506439 0.00404890859499574
-0.334858596324921 0.00373149523511529
-0.331468224525452 0.00339037948288023
-0.328440338373184 0.00302787427790463
-0.325793951749802 0.00264638522639871
-0.323545575141907 0.00224839779548347
-0.321709096431732 0.00183646229561418
-0.322295933961868 -0.000586818205192685
-0.325302392244339 -0.00300647830590606
-0.330709934234619 -0.00540752056986094
-0.338484704494476 -0.00777479074895382
-0.348577588796616 -0.0100928759202361
-0.387490689754486 0.00269633927382529
-0.385787039995193 0.00170365953817964
-0.385087758302689 0.000699265860021114
-0.385397702455521 -0.000309928291244432
-0.387714684009552 -0.00231699529103935
-0.39202281832695 -0.00430813292041421
-0.398292362689972 -0.00626952527090907
-0.406479686498642 -0.00818734522908926
-0.256244659423828 0.00479544745758176
-0.254246175289154 0.00199846923351288
-0.255055099725723 -0.000808897486422211
-0.258667141199112 -0.00361206731759012
-0.265063524246216 -0.00639636721462011
-0.274210244417191 -0.00914673879742622
-0.422651499509811 -0.00175816053524613
-0.426155239343643 -0.00350374542176723
-0.431379437446594 -0.0052242074161768
-0.438286513090134 -0.00690706260502338
-0.446826457977295 -0.00853994209319353
-0.447035759687424 -0.00158072449266911
-0.450185656547546 -0.00314991152845323
-0.454881727695465 -0.00469606928527355
-0.461089551448822 -0.00620780466124415
-0.468763411045074 -0.00767388055101037
-0.420119792222977 -0.00177636183798313
-0.423659831285477 -0.00354004860855639
-0.428938239812851 -0.00527841178700328
-0.435917109251022 -0.0069788615219295
-0.47952464222908 0.00067542860051617
-0.478178828954697 0.00134583504404873
-0.434485286474228 0.00255506462417543
-0.433590620756149 0.000894646218512207
-0.434362858533859 -0.000772241270169616
-0.436796426773071 -0.00243354495614767
-0.440873652696609 -0.00407722964882851
-0.446564972400665 -0.00569131877273321
-0.453828901052475 -0.00726394355297089
-0.507501304149628 0.000885953195393085
-0.406002402305603 0.00171504984609783
-0.405151158571243 0.000851258577313274
-0.405169665813446 -1.85210683412151e-05
-0.406057834625244 -0.000888170499820262
-0.408809393644333 -0.0027515715919435
-0.41340497136116 -0.00459557631984353
-0.419812053442001 -0.0064070587977767
-0.427984982728958 -0.00817294325679541
-0.369552075862885 0.00321410596370697
-0.366452634334564 0.00309944408945739
-0.363488614559174 0.00296402350068092
-0.360679775476456 0.00280884280800819
-0.360044747591019 0.000635020725894719
-0.359587758779526 0.00045699585461989
-0.360311806201935 -0.000724051031284034
-0.363212108612061 -0.00290030892938375
-0.368269443511963 -0.00505732838064432
-0.375450044870377 -0.00718059251084924
-0.384705513715744 -0.00925548747181892
-0.412862688302994 -0.000821147812530398
-0.415499150753021 -0.00263647618703544
-0.419932246208191 -0.00443308707326651
-0.426130354404449 -0.00619811285287142
-0.434049099683762 -0.00791875366121531
-0.4776771068573 0.00066159141715616
-0.476358830928802 0.00131826719734818
-0.436408013105392 0.00201024417765439
-0.436044275760651 0.000363745028153062
-0.437329649925232 -0.00128538906574249
-0.440254867076874 -0.00292520853690803
-0.444798648357391 -0.0045437952503562
-0.450927972793579 -0.00612930674105883
-0.458597987890244 -0.00767003046348691
-0.488552212715149 0.000743178534321487
-0.439407497644424 0.00227795355021954
-0.438754290342331 0.000653211260214448
-0.439730554819107 -0.000976273557171226
-0.442329227924347 -0.00259866961278021
-0.446531414985657 -0.00420217029750347
-0.4523064494133 -0.00577504001557827
-0.458612114191055 -0.00630566524341702
-0.46640208363533 -0.00778998341411352
-0.437804669141769 -0.00164832244627178
-0.441089361906052 -0.0032846974208951
-0.445986568927765 -0.00489721819758415
-0.452460646629333 -0.00647406466305256
-0.460464209318161 -0.00800355989485979
-0.397796511650085 0.00261821551248431
-0.396099597215652 0.00169693806674331
-0.395335733890533 0.000763841264415532
-0.395510315895081 -0.000174567845533602
-0.39762207865715 -0.00211176322773099
-0.401656329631805 -0.00403425702825189
-0.405584901571274 -0.00392856169492006
-0.41138020157814 -0.00579529069364071
-0.419001311063766 -0.00762112205848098
-0.342928647994995 0.00378441950306296
-0.339433878660202 0.00349477119743824
-0.336251109838486 0.00318274018354714
-0.333400666713715 0.00285045010969043
-0.330900549888611 0.00250011938624084
-0.328766494989395 0.00213404651731253
-0.327011913061142 0.00175459694582969
-0.325647711753845 0.00136419176124036
-0.326682418584824 -0.00103470485191792
-0.330109596252441 -0.00342716299928725
-0.335907787084579 -0.00579820061102509
-0.34404045343399 -0.00813266821205616
-0.450131058692932 -0.00155795365571976
-0.453235566616058 -0.00310451118275523
-0.45786389708519 -0.00462832488119602
-0.463982045650482 -0.0061181471683085
-0.471544921398163 -0.00756289297714829
-0.0820309817790985 0.00613377708941698
-0.0793218836188316 0.00270909769460559
-0.0800423324108124 -0.000720451062079519
-0.0831910520792007 -0.00314872059971094
-0.485895395278931 0.00072321726474911
-0.484454333782196 0.00144104450009763
-0.425080686807632 0.00152275548316538
-0.425286114215851 -0.000205419812118635
-0.427218228578568 -0.00193212111480534
-0.430863171815872 -0.00364494509994984
-0.436194717884064 -0.00533152464777231
-0.44317427277565 -0.00697956932708621
-0.258377104997635 0.00456851348280907
-0.25659441947937 0.00178269075695425
-0.255606889724731 0.000987536972388625
-0.257419645786285 -0.00181276362854987
-0.262023270130157 -0.00460360432043672
-0.269393444061279 -0.00737018371000886
-0.279490679502487 -0.0100972214713693
-0.476790547370911 0.00065495545277372
-0.475485503673553 0.00130504637490958
-0.435080081224442 0.00245012389495969
-0.434286057949066 0.000794009072706103
-0.435153931379318 -0.00086785014718771
-0.437677353620529 -0.00252343039028347
-0.441838085651398 -0.00416072877123952
-0.4476058781147 -0.00576780363917351
-0.45493870973587 -0.0073328260332346
-0.356803148984909 0.00416458118706942
-0.353837996721268 0.00296516879461706
-0.351091682910919 0.00274629192426801
-0.348582208156586 0.00250947312451899
-0.346325874328613 0.00225633312948048
-0.344337314367294 0.00198857905343175
-0.342629313468933 0.00170799298211932
-0.341212898492813 0.00141642207745463
-0.34009712934494 0.00111576716881245
-0.339289158582687 0.000807973090559244
-0.338794142007828 0.000495018262881786
-0.339615225791931 -0.000821094494313002
-0.342747181653976 -0.00313196750357747
-0.348169982433319 -0.00542278122156858
-0.355848580598831 -0.00767859583720565
-0.365732848644257 -0.00988428480923176
-0.435811907052994 -0.0016628501471132
-0.439125567674637 -0.00331366714090109
-0.443066030740738 -0.00394045701250434
-0.448604613542557 -0.00553859397768974
-0.455700933933258 -0.00709631713107228
-0.391593605279922 0.00342360348440707
-0.390134364366531 0.00145924044772983
-0.389649569988251 0.000484789197798818
-0.39014258980751 -0.000493009341880679
-0.392609983682632 -0.0024674036540091
-0.397034734487534 -0.00442472938448191
-0.403386056423187 -0.00635131588205695
-0.411619544029236 -0.00823349505662918
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
-0.481355905532837 0.00181992817670107
-0.478851944208145 0.00250395387411118
-0.475682586431503 0.00316935987211764
-0.471871376037598 0.00381122482940555
-0.467446535825729 0.00442482437938452
-0.462440878152847 0.0050056716427207
-0.456891298294067 0.00554955657571554
-0.450838714838028 0.00605258299037814
-0.44632750749588 0.00451120594516397
-0.44239068031311 0.0039368481375277
-0.439056873321533 0.00333379418589175
-0.436350375413895 0.00270650605671108
-0.488163441419601 0.00165892066434026
-0.485769808292389 0.0023936559446156
-0.482659250497818 0.00311054731719196
-0.478854984045029 0.0038042722735554
-0.474385291337967 0.00446970062330365
-0.46928334236145 0.0051019387319684
-0.463586956262589 0.00569637352600694
-0.457338243722916 0.00624871253967285
-0.450583219528198 0.00675502466037869
-0.444371461868286 0.00621177675202489
-0.438748300075531 0.00562315108254552
-0.433754682540894 0.00499362265691161
-0.42942675948143 0.00432792119681835
-0.425795763731003 0.00363098899833858
-0.574507713317871 0.00139063945971429
-0.571736752986908 0.00277097383514047
-0.567605972290039 0.00413075508549809
-0.562146127223969 0.00545985111966729
-0.555397808551788 0.00674831215292215
-0.547411382198334 0.00798644404858351
-0.538246512413025 0.00916488654911518
-0.529971778392792 0.00827470887452364
-0.520649254322052 0.0093225035816431
-0.512348890304565 0.00830038264393806
-0.504132866859436 0.00821602437645197
-0.496062755584717 0.00807011313736439
-0.487198919057846 0.00886382814496756
-0.477607548236847 0.00959137082099915
-0.467360019683838 0.0102475304156542
-0.456532299518585 0.0108277378603816
-0.445204168558121 0.0113281263038516
-0.434458583593369 0.0107455719262362
-0.424373626708984 0.0100849606096745
-0.415021926164627 0.00935171358287334
-0.406470209360123 0.00855171121656895
-0.398779004812241 0.00769121339544654
-0.392002195119858 0.00677678966894746
-0.387186944484711 0.00481525482609868
-0.490747898817062 0.00153673812747002
-0.488457143306732 0.00229075527749956
-0.485429465770721 0.0030276810284704
-0.481687426567078 0.00374203640967607
-0.477258920669556 0.00442852918058634
-0.472176820039749 0.00508209830150008
-0.466478854417801 0.00569796143099666
-0.46020719408989 0.0062716556712985
-0.453408122062683 0.00679907947778702
-0.446131587028503 0.00727653130888939
-0.439430832862854 0.00670074298977852
-0.433354675769806 0.00607617013156414
-0.427947103977203 0.00540757738053799
-0.423247098922729 0.00469999480992556
-0.41928842663765 0.00395867461338639
-0.524214148521423 0.00101220689248294
-0.522197365760803 0.00201682234182954
-0.519191026687622 0.0030063115991652
-0.515217781066895 0.003973254468292
-0.510307371616364 0.00491040386259556
-0.5044966340065 0.00581074459478259
-0.497829079627991 0.00666755670681596
-0.490354597568512 0.00747447647154331
-0.482129037380219 0.00822555832564831
-0.473213702440262 0.00891533680260181
-0.463674813508987 0.00953888613730669
-0.453582942485809 0.0100918738171458
-0.443012326955795 0.0105706071481109
-0.433040261268616 0.00997207965701818
-0.423739045858383 0.00930121447890997
-0.41517561674118 0.00856341887265444
-0.407411098480225 0.00776450894773006
-0.400500476360321 0.00691064028069377
-0.395492225885391 0.00500824535265565
-0.502133429050446 0.00171027390751988
-0.499584019184113 0.00254939496517181
-0.49621456861496 0.00336944009177387
-0.492050290107727 0.00416428968310356
-0.487122267484665 0.00492802867665887
-0.482467263936996 0.00465500075370073
-0.477119952440262 0.00534729659557343
-0.471120119094849 0.0059998338110745
-0.464512258768082 0.00660786777734756
-0.457345217466354 0.00716703617945313
-0.44967183470726 0.00767339998856187
-0.442548334598541 0.00712348194792867
-0.436026751995087 0.00652157561853528
-0.43015444278717 0.00587231479585171
-0.42497381567955 0.00518062571063638
-0.420522153377533 0.00445168372243643
-0.596588790416718 0.00155443500261754
-0.593491315841675 0.00309749622829258
-0.588873445987701 0.00461785774677992
-0.582769155502319 0.00610429514199495
-0.575223445892334 0.00754574593156576
-0.56629204750061 0.00893138442188501
-0.557041347026825 0.00925070978701115
-0.546540200710297 0.0105011081323028
-0.534867167472839 0.0116730332374573
-0.522109627723694 0.0127575304359198
-0.508363306522369 0.0137463621795177
-0.494731158018112 0.0136321354657412
-0.4813152551651 0.0134158991277218
-0.46721562743187 0.0140996221452951
-0.452536880970001 0.0146787622943521
-0.437387049198151 0.0151498261839151
-0.421876639127731 0.0155104221776128
-0.407117336988449 0.0147592928260565
-0.393213987350464 0.0139033533632755
-0.380263775587082 0.0129502136260271
-0.368355751037598 0.0119080254808068
-0.35757040977478 0.0107853394001722
-0.348979413509369 0.00859097857028246
-0.342638999223709 0.0063404175452888
-0.551857233047485 0.00122080650180578
-0.549424767494202 0.00243249139748514
-0.545798778533936 0.00362599245272577
-0.54100638628006 0.00479236943647265
-0.535083532333374 0.00592286745086312
-0.528074562549591 0.00700898608192801
-0.520031988620758 0.00804255343973637
-0.512016177177429 0.00801580306142569
-0.504087269306183 0.00792895071208477
-0.496304541826248 0.00778269814327359
-0.487726330757141 0.00857821945101023
-0.478416621685028 0.00930969510227442
-0.468444764614105 0.0099718663841486
-0.457884669303894 0.0105600962415338
-0.446814239025116 0.0110704265534878
-0.436314612627029 0.0104996217414737
-0.426462173461914 0.00985244568437338
-0.417327970266342 0.00913418922573328
-0.408977389335632 0.00835059117525816
-0.401469618082047 0.00750777218490839
-0.394857466220856 0.00661215977743268
-0.39018702507019 0.00467042671516538
-0.575614154338837 0.00139889458660036
-0.572826683521271 0.00278742844238877
-0.568671405315399 0.00415529729798436
-0.563179075717926 0.0054923128336668
-0.556390643119812 0.00678846798837185
-0.548356592655182 0.00803401041775942
-0.539137065410614 0.00921952351927757
-0.528801083564758 0.0103360181674361
-0.517426013946533 0.0113750342279673
-0.505097270011902 0.0123287411406636
-0.491907238960266 0.0131900515407324
-0.477954506874084 0.0139527227729559
-0.463343054056168 0.0146114593371749
-0.448181062936783 0.0151619995012879
-0.432579874992371 0.0156011795625091
-0.416652888059616 0.0159269887953997
-0.400514304637909 0.0161385852843523
-0.384278029203415 0.0162362866103649
-0.36805647611618 0.0162215400487185
-0.351959615945816 0.0160968489944935
-0.336093932390213 0.0158656910061836
-0.320561528205872 0.0155324041843414
-0.305459469556808 0.0151020558550954
-0.290879160165787 0.0145803121849895
-0.278905868530273 0.0119732916355133
-0.268607348203659 0.0102985324338078
-0.261040091514587 0.0075672366656363
-0.476172596216202 0.00200623855926096
-0.473520845174789 0.00265174079686403
-0.470243275165558 0.00327756768092513
-0.466364175081253 0.00387910800054669
-0.461912214756012 0.00445195473730564
-0.456920266151428 0.00499194161966443
-0.452425092458725 0.00449518114328384
-0.448459655046463 0.00396542530506849
-0.444053024053574 0.00440664263442159
-0.440237313508987 0.00381569564342499
-0.437040328979492 0.00319698150269687
-0.50573605298996 0.00176526908762753
-0.503104686737061 0.00263136252760887
-0.499626904726028 0.00347775360569358
-0.495328783988953 0.00429811934009194
-0.490242451429367 0.00508634885773063
-0.484405845403671 0.00583659345284104
-0.477862536907196 0.00654332339763641
-0.470661163330078 0.00720137683674693
-0.462855130434036 0.00780601147562265
-0.454502195119858 0.00835295207798481
-0.445663750171661 0.00883843097835779
-0.437404543161392 0.00825922843068838
-0.429784566164017 0.00761995231732726
-0.422858983278275 0.00692559778690338
-0.416677474975586 0.00618149852380157
-0.411284208297729 0.00539326947182417
-0.40771746635437 0.00356675893999636
-0.55268132686615 0.00122700864449143
-0.550236463546753 0.0024448512122035
-0.546592056751251 0.00364442146383226
-0.541775345802307 0.00481673469766974
-0.535822331905365 0.00595299107953906
-0.528777718544006 0.00704464735463262
-0.520694196224213 0.00808348786085844
-0.51163250207901 0.00906170345842838
-0.501660525798798 0.0099719762802124
-0.490852981805801 0.0108075579628348
-0.47929060459137 0.0115623585879803
-0.467059582471848 0.0122310258448124
-0.454250574111938 0.0128090120851994
-0.440957933664322 0.0132926441729069
-0.428278774023056 0.012679168023169
-0.416304796934128 0.0119739715009928
-0.405121684074402 0.0111830905079842
-0.39480859041214 0.0103131039068103
-0.385437577962875 0.00937103107571602
-0.378073334693909 0.00736423768103123
-0.372766196727753 0.00530713889747858
-0.474393665790558 0.00196515233255923
-0.471796214580536 0.00259745283983648
-0.468585729598999 0.00321049569174647
-0.46478596329689 0.00379976839758456
-0.460424989461899 0.0043609575368464
-0.455535024404526 0.0048899850808084
-0.450151979923248 0.0053830468095839
-0.445315331220627 0.00483664264902472
-0.441060423851013 0.00425489898771048
-0.43841826915741 0.00264216773211956
-0.487071394920349 0.00148081337101758
-0.484863996505737 0.00220740609802306
-0.481946438550949 0.00291754840873182
-0.478340476751328 0.0036059683188796
-0.474072903394699 0.00426757289096713
-0.469175398349762 0.00489749433472753
-0.463684290647507 0.00549113005399704
-0.458640098571777 0.00504418695345521
-0.453080028295517 0.00556007493287325
-0.448044896125793 0.00503512052819133
-0.44457158446312 0.0034733060747385
-0.44168546795845 0.00288613885641098
-0.525850415229797 0.00102457113098353
-0.52380895614624 0.0020414583850652
-0.520765900611877 0.00304303457960486
-0.516744136810303 0.00402178848162293
-0.511773765087128 0.00497038243338466
-0.50789201259613 0.00388171314261854
-0.503128051757812 0.004763956181705
-0.497517555952072 0.00561052234843373
-0.491102457046509 0.00641511287540197
-0.483930677175522 0.00717177614569664
-0.476055711507797 0.00787496753036976
-0.467536091804504 0.00851960200816393
-0.458434998989105 0.00910111144185066
-0.448819488286972 0.00961549021303654
-0.439760148525238 0.00905933789908886
-0.431322991847992 0.00843715667724609
-0.423569113016129 0.00775389419868588
-0.416554242372513 0.00701488088816404
-0.410328447818756 0.00622577499598265
-0.404935956001282 0.00539250252768397
-0.400414735078812 0.00452121021226048
-0.558389186859131 0.00126992515288293
-0.555858790874481 0.0025303796865046
-0.55208683013916 0.00377195212058723
-0.547101497650146 0.00498535251244903
-0.54093998670578 0.00616147695109248
-0.533648550510406 0.00729147763922811
-0.525281667709351 0.0083668390288949
-0.51590222120285 0.00937946140766144
-0.505580484867096 0.0103217419236898
-0.494393825531006 0.011186670511961
-0.482425898313522 0.0119679132476449
-0.469765990972519 0.012659901753068
-0.456508100032806 0.0132579086348414
-0.442749977111816 0.0137581191956997
-0.428592294454575 0.0141576807945967
-0.415137559175491 0.0134547408670187
-0.402482002973557 0.0126555599272251
-0.390714943408966 0.0117670400068164
-0.379918336868286 0.0107966000214219
-0.370166301727295 0.009752057492733
-0.362524777650833 0.00764152128249407
-0.357044845819473 0.00547993462532759
-0.351762712001801 0.00528211239725351
-0.346713066101074 0.00504967011511326
-0.482306212186813 0.00214813556522131
-0.47946697473526 0.00283923279494047
-0.475957751274109 0.00350921042263508
-0.471804648637772 0.00415311800315976
-0.467038422822952 0.00476622302085161
-0.461694359779358 0.00534405326470733
-0.455811947584152 0.00588243454694748
-0.449434399604797 0.00637752981856465
-0.443608522415161 0.00582587532699108
-0.438376843929291 0.00523168966174126
-0.433777362108231 0.00459946552291512
-0.429843455553055 0.003933927975595
-0.426603436470032 0.00323999766260386
-0.591792702674866 0.0015190439298749
-0.588765740394592 0.0030269380658865
-0.584253132343292 0.00451258290559053
-0.578288197517395 0.00596498418599367
-0.5709148645401 0.00737331714481115
-0.562187850475311 0.00872699730098248
-0.552172064781189 0.010015768930316
-0.540942311286926 0.0112298065796494
-0.528582453727722 0.0123598240315914
-0.515185236930847 0.0133972009643912
-0.500851154327393 0.014334105886519
-0.486687511205673 0.0141636310145259
-0.471800148487091 0.0148873617872596
-0.456299722194672 0.015500433743
-0.440300613641739 0.0159991141408682
-0.42391973733902 0.0163808595389128
-0.407275378704071 0.0166443586349487
-0.390485852956772 0.0167895331978798
-0.373668342828751 0.0168175101280212
-0.356937795877457 0.0167305655777454
-0.340405732393265 0.016532039269805
-0.324179530143738 0.0162262190133333
-0.308361321687698 0.0158182103186846
-0.293047517538071 0.0153137911111116
-0.280328273773193 0.0127192614600062
-0.270275831222534 0.0100524388253689
-0.262945622205734 0.00733019132167101
-0.473540067672729 0.00194544845726341
-0.470968633890152 0.0025714177172631
-0.467790305614471 0.0031783296726644
-0.465028584003448 0.00276171881705523
-0.461703896522522 0.00332469935528934
-0.457840740680695 0.00386315071955323
-0.453467577695847 0.00437315832823515
-0.448616534471512 0.00485104601830244
-0.444323122501373 0.0042934101074934
-0.440618693828583 0.00370443169958889
-0.437530189752579 0.00308848917484283
-0.556138336658478 0.00125301023945212
-0.553641676902771 0.00249666930176318
-0.549919962882996 0.00372168608009815
-0.545001089572906 0.00491889007389545
-0.538921773433685 0.00607929658144712
-0.531727612018585 0.00719417864456773
-0.523472487926483 0.00825513899326324
-0.514218270778656 0.00925419200211763
-0.504034399986267 0.0101838475093246
-0.492997229099274 0.0110371988266706
-0.481189221143723 0.0118080088868737
-0.468698412179947 0.012490794993937
-0.455617517232895 0.01308090146631
-0.442042946815491 0.013574568554759
-0.429073959589005 0.0129689844325185
-0.41680446267128 0.0122695118188858
-0.405322253704071 0.0114821866154671
-0.394708663225174 0.0106136100366712
-0.385037809610367 0.00967084337025881
-0.376376509666443 0.00866130646318197
-0.369783818721771 0.00659268954768777
-0.365304231643677 0.00447958335280418
-0.360967725515366 0.00433649588376284
-0.528325200080872 0.00104327057488263
-0.52624648809433 0.0020787175744772
-0.523147940635681 0.00309857516549528
-0.519052743911743 0.00409519392997026
-0.513991594314575 0.00506109930574894
-0.508002579212189 0.00598905561491847
-0.50113046169281 0.00687212683260441
-0.49342668056488 0.00770374201238155
-0.484948933124542 0.00847776047885418
-0.475760400295258 0.00918853562325239
-0.465929418802261 0.00983097776770592
-0.455528795719147 0.0104006119072437
-0.444635182619095 0.0108936280012131
-0.434328258037567 0.0103069245815277
-0.424682885408401 0.0096453707665205
-0.415768533945084 0.00891434215009212
-0.407648891210556 0.00811964645981789
-0.400381445884705 0.0072674541734159
-0.395017206668854 0.00536422664299607
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
-0.465725898742676 -0.00921415537595749
-0.476371914148331 -0.0106460247188807
-0.488370954990387 -0.0119990427047014
-0.501633703708649 -0.01326275896281
-0.516061067581177 -0.0144273778423667
-0.531544983386993 -0.0154839055612683
-0.547969341278076 -0.0164243150502443
-0.565210998058319 -0.0172416977584362
-0.458359688520432 -0.0098405908793211
-0.469686448574066 -0.0113267665728927
-0.482415795326233 -0.0127293486148119
-0.49645322561264 -0.0140374358743429
-0.511694014072418 -0.0152408024296165
-0.528024077415466 -0.0163300689309835
-0.545320987701416 -0.0172968804836273
-0.563455045223236 -0.0181340780109167
-0.477288901805878 -0.00911095552146435
-0.487746059894562 -0.0104571636766195
-0.499471604824066 -0.0117255412042141
-0.512377917766571 -0.0129063362255692
-0.524368405342102 -0.0119904773309827
-0.537353098392487 -0.012984705157578
-0.551234722137451 -0.0138815762475133
-0.565909266471863 -0.0146745443344116
-0.581267297267914 -0.0153580671176314
-0.419798940420151 -0.0110387988388538
-0.432603716850281 -0.01280477643013
-0.447082489728928 -0.0144787952303886
-0.46313014626503 -0.016047639772296
-0.480628818273544 -0.0174986720085144
-0.499448865652084 -0.0188200548291206
-0.519449889659882 -0.0200010202825069
-0.540482044219971 -0.0210321359336376
-0.463248997926712 -0.00980273447930813
-0.47450190782547 -0.0112528894096613
-0.487121671438217 -0.012619785964489
-0.501014471054077 -0.0138928182423115
-0.516076564788818 -0.0150620713829994
-0.532195031642914 -0.0161184817552567
-0.549249053001404 -0.0170540176331997
-0.567110896110535 -0.0178618300706148
-0.451033890247345 -0.00992357917129993
-0.462497442960739 -0.0114635266363621
-0.475416660308838 -0.0129192247986794
-0.489695996046066 -0.0142793338745832
-0.50522917509079 -0.01553316693753
-0.521899998188019 -0.0166708696633577
-0.539583623409271 -0.0176836103200912
-0.558147430419922 -0.0185637697577477
-0.575452506542206 -0.0173051189631224
-0.417497992515564 -0.00949016027152538
-0.428770512342453 -0.0112725468352437
-0.441744744777679 -0.0129742044955492
-0.456326693296432 -0.0145819587633014
-0.472409754991531 -0.0160830803215504
-0.489875257015228 -0.017465490847826
-0.508593261241913 -0.0187179874628782
-0.528423726558685 -0.0198304895311594
-0.449617505073547 -0.00916440039873123
-0.460332214832306 -0.0107147162780166
-0.472518593072891 -0.0121863717213273
-0.486086547374725 -0.0135679757222533
-0.500935256481171 -0.0148487240076065
-0.516953825950623 -0.0160185694694519
-0.534022271633148 -0.0170684028416872
-0.552012503147125 -0.0179902389645576
-0.360923647880554 -0.0123460460454226
-0.375441879034042 -0.0145182525739074
-0.392035096883774 -0.0165932029485703
-0.410589605569839 -0.0185545105487108
-0.430975526571274 -0.0203859359025955
-0.453047245740891 -0.0220717061311007
-0.47664412856102 -0.0235968995839357
-0.501592040061951 -0.0249478965997696
-0.416527479887009 -0.0100477756932378
-0.428364545106888 -0.0118370726704597
-0.441906183958054 -0.0135416518896818
-0.457054436206818 -0.0151482308283448
-0.473698437213898 -0.0166440047323704
-0.491715282201767 -0.0180168617516756
-0.510970890522003 -0.0192556232213974
-0.531321227550507 -0.0203503090888262
-0.286057740449905 -0.0118474774062634
-0.300539761781693 -0.0144820297136903
-0.31757265329361 -0.0170328803360462
-0.337054193019867 -0.0194815564900637
-0.358862936496735 -0.0218087453395128
-0.382857531309128 -0.0239945817738771
-0.408876597881317 -0.0260190553963184
-0.436739176511765 -0.027862586081028
-0.456937104463577 -0.0101106576621532
-0.468544393777847 -0.0116072939708829
-0.481562733650208 -0.0130183277651668
-0.495895504951477 -0.0143327629193664
-0.511435806751251 -0.0155402980744839
-0.528067290782928 -0.0166315007954836
-0.545665264129639 -0.0175979882478714
-0.564097881317139 -0.0184326097369194
-0.477846711874008 -0.00908329337835312
-0.488272070884705 -0.0104253571480513
-0.499961882829666 -0.0116898119449615
-0.512828826904297 -0.0128669403493404
-0.526776552200317 -0.0139477010816336
-0.541700422763824 -0.0149238677695394
-0.557488560676575 -0.0157881733030081
-0.574023008346558 -0.016534436494112
-0.589180707931519 -0.0151576958596706
-0.444546014070511 -0.008628916926682
-0.454762309789658 -0.0102162696421146
-0.466491192579269 -0.0117288818582892
-0.479646265506744 -0.0131550971418619
-0.494130074977875 -0.014483786188066
-0.509834587574005 -0.0157045144587755
-0.526642262935638 -0.0168077163398266
-0.544427156448364 -0.0177848897874355
-0.56305593252182 -0.018628777936101
-0.462612301111221 -0.00878340471535921
-0.472850561141968 -0.0102382563054562
-0.48446798324585 -0.0116173988208175
-0.497378170490265 -0.0129102058708668
-0.511484861373901 -0.0141066582873464
-0.526682317256927 -0.0151974922046065
-0.542856693267822 -0.016174366697669
-0.559886693954468 -0.0170300118625164
-0.437865227460861 -0.00988025311380625
-0.449381440877914 -0.0115161892026663
-0.462449669837952 -0.013068231754005
-0.476973950862885 -0.0145242819562554
-0.492846757173538 -0.0158728286623955
-0.509949922561646 -0.0171031411737204
-0.528155386447906 -0.0182054806500673
-0.547326683998108 -0.0191713068634272
-0.395972818136215 -0.0112673034891486
-0.409174114465714 -0.0132012823596597
-0.42421680688858 -0.0150427119806409
-0.440993905067444 -0.0167770832777023
-0.459384202957153 -0.0183902978897095
-0.479253143072128 -0.0198689345270395
-0.50045371055603 -0.0212005451321602
-0.521827697753906 -0.0213739946484566
-0.443631440401077 -0.00958232674747705
-0.454807788133621 -0.0111763449385762
-0.467496395111084 -0.0126886228099465
-0.481603801250458 -0.0141074070706964
-0.497025340795517 -0.0154215367510915
-0.513645946979523 -0.0166206266731024
-0.531341254711151 -0.0176952611654997
-0.54997843503952 -0.0186371989548206
-0.467752456665039 -0.00915445294231176
-0.47832378745079 -0.0105713428929448
-0.490233659744263 -0.0119098629802465
-0.503393352031708 -0.0131596829742193
-0.517704486846924 -0.0143111310899258
-0.53305983543396 -0.0153553364798427
-0.549344182014465 -0.0162843875586987
-0.566435694694519 -0.0170914884656668
-0.475618958473206 -0.00921685714274645
-0.486194401979446 -0.0105754639953375
-0.498049825429916 -0.0118554085493088
-0.511096656322479 -0.0130468383431435
-0.525237262248993 -0.0141405817121267
-0.540365517139435 -0.0151282930746675
-0.556368112564087 -0.0160025954246521
-0.57312536239624 -0.0167572218924761
-0.469938427209854 -0.00947424303740263
-0.480813384056091 -0.0108749596402049
-0.493008375167847 -0.0121949696913362
-0.506432473659515 -0.0134240752086043
-0.520985186100006 -0.0145527664572001
-0.536557555198669 -0.0155723681673408
-0.553032755851746 -0.0164752006530762
-0.570287525653839 -0.0172547325491905
-0.428394109010696 -0.00939279235899448
-0.439491271972656 -0.0110971592366695
-0.452212542295456 -0.0127212926745415
-0.466465145349503 -0.0142526067793369
-0.482144176959991 -0.0156790129840374
-0.499133288860321 -0.0169891230762005
-0.517305731773376 -0.0181724485009909
-0.536525368690491 -0.0192196443676949
-0.35445562005043 -0.0104151666164398
-0.367085605859756 -0.0126299969851971
-0.381846815347672 -0.0147611862048507
-0.398639380931854 -0.0167925711721182
-0.417347341775894 -0.0187079682946205
-0.437838762998581 -0.0204914286732674
-0.459966331720352 -0.0221275556832552
-0.483568221330643 -0.0236019063740969
-0.480496644973755 -0.00895171146839857
-0.490770727396011 -0.0102740777656436
-0.502290606498718 -0.0115198902785778
-0.514970183372498 -0.0126795927062631
-0.5287144780159 -0.0137443002313375
-0.542420446872711 -0.0137059334665537
-0.555985271930695 -0.01356484554708
-0.570307612419128 -0.0143223293125629
-0.584280788898468 -0.0139731578528881
-0.596801340579987 -0.0125205526128411
-0.609777271747589 -0.0129759358242154
-0.271312326192856 -0.0277430545538664
-0.301771998405457 -0.0304596591740847
-0.451751202344894 -0.00857691746205091
-0.461862802505493 -0.0101116122677922
-0.473434805870056 -0.0115719893947244
-0.486381590366364 -0.0129468003287911
-0.500606954097748 -0.0142253497615457
-0.516004621982574 -0.0153976520523429
-0.531459212303162 -0.0154546033591032
-0.547854840755463 -0.0163956563919783
-0.56506872177124 -0.0172138959169388
-0.292259395122528 -0.0127687212079763
-0.307627171278 -0.0153677994385362
-0.324503809213638 -0.0168766118586063
-0.343786418437958 -0.0192826110869646
-0.365353137254715 -0.0215667430311441
-0.389062643051147 -0.0237095039337873
-0.414754003286362 -0.0256913527846336
-0.442247271537781 -0.0274932589381933
-0.463782846927643 -0.00884414277970791
-0.474073201417923 -0.0102903582155704
-0.485733658075333 -0.0116604352369905
-0.498677462339401 -0.0129438135772943
-0.51280802488327 -0.014130549505353
-0.528019487857819 -0.0152114657685161
-0.544197797775269 -0.0161783117800951
-0.561221718788147 -0.0170239172875881
-0.377757370471954 -0.012024512514472
-0.391841113567352 -0.0140837579965591
-0.407887548208237 -0.0160464085638523
-0.425784438848495 -0.017896918579936
-0.445404499769211 -0.0196200422942638
-0.466605633497238 -0.0212011355906725
-0.489232122898102 -0.0226265043020248
-0.511115908622742 -0.0218837969005108
-0.464302957057953 -0.00860203709453344
-0.47434738278389 -0.0100444136187434
-0.485759824514389 -0.0114124566316605
-0.498455464839935 -0.0126956393942237
-0.512339532375336 -0.0138840358704329
-0.527307987213135 -0.0149684641510248
-0.54324859380722 -0.0159406457096338
-0.560041964054108 -0.0167933572083712
-0.42167717218399 -0.0100576309487224
-0.433487355709076 -0.0118101872503757
-0.44696518778801 -0.0134778218343854
-0.462012708187103 -0.0150475241243839
-0.47851949930191 -0.0165067967027426
-0.496363371610641 -0.0178438611328602
-0.515411257743835 -0.01904789917171
-0.535520553588867 -0.020109299570322
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
-0.583141446113586 -0.0179304163902998
-0.60162764787674 -0.0184862185269594
-0.620534002780914 -0.0189063306897879
-0.639723479747772 -0.0191895216703415
-0.659059584140778 -0.0193360950797796
-0.678407490253448 -0.0193478725850582
-0.697635591030121 -0.0192280989140272
-0.716616868972778 -0.0189813226461411
-0.582290947437286 -0.0188358686864376
-0.601688861846924 -0.0193979479372501
-0.62150651216507 -0.0198176149278879
-0.64160031080246 -0.0200938209891319
-0.661827504634857 -0.0202271789312363
-0.682047426700592 -0.0202199220657349
-0.70212322473526 -0.0200758054852486
-0.721923172473907 -0.0197999700903893
-0.597195029258728 -0.0159277077764273
-0.613575220108032 -0.0163802094757557
-0.630288779735565 -0.0167135503143072
-0.645215749740601 -0.0149269681423903
-0.660250663757324 -0.015034943819046
-0.675289213657379 -0.0150385219603777
-0.690228939056396 -0.0149397058412433
-0.704970300197601 -0.0147413825616241
-0.741521835327148 -0.0382843911647797
-0.777285754680634 -0.0357639379799366
-0.562387585639954 -0.0219055656343699
-0.585002899169922 -0.0226153060793877
-0.608160257339478 -0.023157374933362
-0.631690204143524 -0.0235299449414015
-0.655423581600189 -0.0237333923578262
-0.679193913936615 -0.0237702764570713
-0.702839136123657 -0.0236452333629131
-0.726203918457031 -0.023364782333374
-0.749140977859497 -0.0229370947927237
-0.585647344589233 -0.018536414951086
-0.604721069335938 -0.0190737340599298
-0.624192357063293 -0.0194713044911623
-0.643920600414276 -0.0197282526642084
-0.663765907287598 -0.0198453087359667
-0.683590650558472 -0.0198247637599707
-0.703261077404022 -0.0196703691035509
-0.7226482629776 -0.0193872023373842
-0.593370318412781 -0.0179177820682526
-0.61176860332489 -0.0183983072638512
-0.630513310432434 -0.0187447182834148
-0.64946985244751 -0.0189565382897854
-0.668504655361176 -0.019034780561924
-0.687486529350281 -0.0189818944782019
-0.70628821849823 -0.0188016630709171
-0.724787294864655 -0.0184990633279085
-0.549218058586121 -0.0207943040877581
-0.570820391178131 -0.0216023493558168
-0.593069732189178 -0.0222493708133698
-0.615801870822906 -0.022732101380825
-0.638851225376129 -0.0230493620038033
-0.662053287029266 -0.0232020895928144
-0.685246586799622 -0.0231932830065489
-0.708274483680725 -0.0230278875678778
-0.730987071990967 -0.0227125957608223
-0.570789873600006 -0.0187773946672678
-0.590214550495148 -0.0194246415048838
-0.610142886638641 -0.0199283435940742
-0.63042938709259 -0.0202865302562714
-0.650928378105164 -0.0204989463090897
-0.671495378017426 -0.0205670297145844
-0.691989243030548 -0.0204938426613808
-0.712273180484772 -0.0202839486300945
-0.732216417789459 -0.0199432503432035
-0.527704834938049 -0.0261128265410662
-0.554786920547485 -0.0270820315927267
-0.582635343074799 -0.0278484616428614
-0.610043346881866 -0.0274079982191324
-0.637810289859772 -0.0277669075876474
-0.665737271308899 -0.0279269833117723
-0.693630218505859 -0.0278929583728313
-0.721302509307861 -0.0276723094284534
-0.748577475547791 -0.027274951338768
-0.552613615989685 -0.0212923958897591
-0.574688673019409 -0.0220750607550144
-0.597382068634033 -0.0226933844387531
-0.620526611804962 -0.0231445170938969
-0.643954336643219 -0.0234277602285147
-0.66749894618988 -0.023544579744339
-0.69099748134613 -0.0234985388815403
-0.714292645454407 -0.0232951603829861
-0.737234354019165 -0.0229417029768229
-0.466245859861374 -0.0295066870748997
-0.497180581092834 -0.03093471378088
-0.529313206672668 -0.0321326442062855
-0.56240302324295 -0.0330897867679596
-0.596202433109283 -0.0337994135916233
-0.630461573600769 -0.0342591814696789
-0.6649329662323 -0.0344713665544987
-0.699375808238983 -0.0344428382813931
-0.731560587882996 -0.0321847647428513
-0.761284828186035 -0.029724283143878
-0.583227515220642 -0.0191296134144068
-0.602912306785583 -0.0196847785264254
-0.621007800102234 -0.0180955249816179
-0.639383137226105 -0.0183753110468388
-0.657907426357269 -0.0185242854058743
-0.67645138502121 -0.0185440070927143
-0.694888770580292 -0.0184373669326305
-0.713097274303436 -0.0182084906846285
-0.804150998592377 -0.0393742062151432
-0.604849696159363 -0.0156689994037151
-0.620915353298187 -0.0160656329244375
-0.637261390686035 -0.0163460839539766
-0.653771460056305 -0.0165100377053022
-0.670329809188843 -0.0165583696216345
-0.686822891235352 -0.0164930839091539
-0.703140139579773 -0.0163172408938408
-0.786525547504425 -0.0399622656404972
-0.5823894739151 -0.0193335395306349
-0.602284371852875 -0.0198948923498392
-0.622594594955444 -0.020310215651989
-0.643173217773438 -0.0205786135047674
-0.66387414932251 -0.0207009147852659
-0.684553742408752 -0.0206796284765005
-0.705072581768036 -0.0205188319087029
-0.72529661655426 -0.0202240236103535
-0.577645123004913 -0.0177583899348974
-0.595999896526337 -0.0183548163622618
-0.614815950393677 -0.0188160669058561
-0.632956445217133 -0.0181404445320368
-0.651291310787201 -0.0183348972350359
-0.669691801071167 -0.0184004548937082
-0.688031256198883 -0.0183394998311996
-0.706186950206757 -0.0181556679308414
-0.724040687084198 -0.0178537182509899
-0.567320168018341 -0.0199934970587492
-0.587986707687378 -0.0206665266305208
-0.609173357486725 -0.0211866144090891
-0.630725145339966 -0.0215518306940794
-0.652487337589264 -0.0217621419578791
-0.674306690692902 -0.0218193866312504
-0.696033895015717 -0.0217271950095892
-0.717524707317352 -0.0214908458292484
-0.738641798496246 -0.0211170688271523
-0.544214963912964 -0.0223872773349285
-0.56744772195816 -0.0232327543199062
-0.591352522373199 -0.0239048358052969
-0.615752696990967 -0.0244001746177673
-0.640470504760742 -0.024717791005969
-0.66532963514328 -0.0248591005802155
-0.690157473087311 -0.0248278602957726
-0.714787483215332 -0.0246300082653761
-0.739060938358307 -0.0242734309285879
-0.569418013095856 -0.0194395575672388
-0.589514970779419 -0.0200969949364662
-0.610120832920074 -0.0206058379262686
-0.63108503818512 -0.0209641847759485
-0.652256965637207 -0.0211719367653131
-0.673487722873688 -0.0212307814508677
-0.694631814956665 -0.0211441181600094
-0.715548753738403 -0.0209169182926416
-0.736104309558868 -0.0205555483698845
-0.584206759929657 -0.0177710969001055
-0.60252583026886 -0.0183190368115902
-0.621258437633514 -0.0187325999140739
-0.640268981456757 -0.0190105848014355
-0.659422338008881 -0.0191533155739307
-0.678584933280945 -0.0191625952720642
-0.697626531124115 -0.0190416313707829
-0.716421484947205 -0.0187949128448963
-0.59051251411438 -0.0173871368169785
-0.608401119709015 -0.0178886484354734
-0.626660585403442 -0.0182594694197178
-0.645159363746643 -0.0184987615793943
-0.663766503334045 -0.0186071321368217
-0.682353079319 -0.0185865815728903
-0.700793504714966 -0.0184404291212559
-0.718966662883759 -0.0181731805205345
-0.806803941726685 -0.0379692763090134
-0.588193237781525 -0.0179057121276855
-0.606617510318756 -0.018424279987812
-0.625425577163696 -0.0188080556690693
-0.644481718540192 -0.0190561767667532
-0.663651049137115 -0.0191692970693111
-0.681800544261932 -0.0181495379656553
-0.698807656764984 -0.0170070696622133
-0.71556031703949 -0.0167526826262474
-0.77928352355957 -0.0371204949915409
-0.556648075580597 -0.0201227180659771
-0.577523350715637 -0.0208752546459436
-0.598995923995972 -0.0214725807309151
-0.620907843112946 -0.0219119116663933
-0.643100261688232 -0.0221924167126417
-0.665415525436401 -0.0223152302205563
-0.687698900699615 -0.0222834032028913
-0.709800660610199 -0.0221017673611641
-0.731577455997467 -0.0217767562717199
-0.508469641208649 -0.0249014142900705
-0.534484505653381 -0.026014843955636
-0.561417698860168 -0.0269332155585289
-0.589067876338959 -0.0276501812040806
-0.617230176925659 -0.0281623136252165
-0.644699454307556 -0.0274692755192518
-0.672280371189117 -0.0275808684527874
-0.699782729148865 -0.0275023672729731
-0.727024376392365 -0.0272416602820158
-0.753833293914795 -0.0268089231103659
-0.623114049434662 -0.0133367739617825
-0.636715471744537 -0.013601447455585
-0.6504847407341 -0.0137692615389824
-0.664325177669525 -0.0138404332101345
-0.678141236305237 -0.0138160595670342
-0.691839277744293 -0.0136980712413788
-0.728772878646851 -0.0358807779848576
-0.762210190296173 -0.0334373153746128
-0.582972407341003 -0.0179036725312471
-0.601433157920837 -0.0184607207775116
-0.620315372943878 -0.0188822541385889
-0.639482438564301 -0.0191670134663582
-0.658797681331635 -0.0193152893334627
-0.678126573562622 -0.0193288698792458
-0.696337521076202 -0.018210981041193
-0.714310228824615 -0.0179726518690586
-0.471344619989395 -0.029097355902195
-0.50183230638504 -0.0304876584559679
-0.53348308801651 -0.0316507928073406
-0.566059768199921 -0.0325766690075397
-0.59931880235672 -0.0332590751349926
-0.633014857769012 -0.0336960442364216
-0.666904926300049 -0.0338900834321976
-0.700753033161163 -0.033848088234663
-0.732334136962891 -0.0315811038017273
-0.761450052261353 -0.0291159152984619
-0.578964054584503 -0.0177423432469368
-0.597293078899384 -0.0183290112763643
-0.616073846817017 -0.0187807958573103
-0.635169923305511 -0.0190960951149464
-0.654444813728333 -0.0192748475819826
-0.673763334751129 -0.0193185117095709
-0.69299328327179 -0.0192299876362085
-0.712006807327271 -0.0190135091543198
-0.53409332036972 -0.0229773968458176
-0.557992041110992 -0.0238987002521753
-0.582633256912231 -0.0246412083506584
-0.607833981513977 -0.0252007618546486
-0.631409704685211 -0.0235757008194923
-0.655190825462341 -0.0237811412662268
-0.679010510444641 -0.0238196384161711
-0.702706277370453 -0.0236958209425211
-0.726122558116913 -0.0234162267297506
-0.749111592769623 -0.0229890402406454
-0.577562570571899 -0.0175205767154694
-0.595680177211761 -0.0181176140904427
-0.614261388778687 -0.0185812078416348
-0.633170962333679 -0.018909590318799
-0.65227347612381 -0.0191025193780661
-0.671434760093689 -0.0191612485796213
-0.690523207187653 -0.0190884731709957
-0.709411442279816 -0.0188882127404213
-0.727977097034454 -0.0185656789690256
-0.556540489196777 -0.0210199058055878
-0.578313708305359 -0.0217732451856136
-0.600678443908691 -0.0223647225648165
-0.623470187187195 -0.0227917637676001
-0.64652407169342 -0.0230538845062256
-0.669676780700684 -0.0231526996940374
-0.692768633365631 -0.0230918470770121
-0.714645445346832 -0.0218768417835236
-0.736166656017303 -0.021521158516407
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
-0.735230147838593 -0.0186132416129112
-0.753360629081726 -0.0181305110454559
-0.770901203155518 -0.0175405461341143
-0.787752509117126 -0.016851307824254
-0.803823590278625 -0.0160710997879505
-0.819031953811646 -0.0152083663269877
-0.833303511142731 -0.0142715228721499
-0.846572279930115 -0.0132687976583838
-0.741321921348572 -0.0193987544625998
-0.760201454162598 -0.0188794881105423
-0.778451681137085 -0.0182502679526806
-0.795971393585205 -0.0175197217613459
-0.812668204307556 -0.0166967790573835
-0.828458666801453 -0.0157904643565416
-0.842268347740173 -0.0138096995651722
-0.855035841464996 -0.0127674592658877
-0.718417525291443 -0.013447230681777
-0.731485366821289 -0.0130678657442331
-0.744093239307404 -0.012607840821147
-0.756165385246277 -0.0120721207931638
-0.767631351947784 -0.011465978808701
-0.778426229953766 -0.0107949003577232
-0.78849071264267 -0.0100644920021296
-0.810325503349304 -0.0330397114157677
-0.840470314025879 -0.0301448106765747
-0.867580652236938 -0.0271103791892529
-0.891545295715332 -0.0239646304398775
-0.912277579307556 -0.0207322761416435
-0.929711878299713 -0.0174342822283506
-0.771512687206268 -0.0223716776818037
-0.792191743850708 -0.0206790622323751
-0.81206738948822 -0.0198756363242865
-0.831039607524872 -0.0189722403883934
-0.849019348621368 -0.0179797243326902
-0.865928053855896 -0.0169087015092373
-0.881697356700897 -0.0157693400979042
-0.896268606185913 -0.0145712029188871
-0.741629719734192 -0.018981484696269
-0.760090112686157 -0.0184603873640299
-0.777921915054321 -0.0178317986428738
-0.795026063919067 -0.017104122787714
-0.811312079429626 -0.016286039724946
-0.826698422431946 -0.0153863215819001
-0.839112043380737 -0.0124136386439204
-0.742867350578308 -0.0180801097303629
-0.760419011116028 -0.0175516549497843
-0.777340233325958 -0.0169211961328983
-0.793536901473999 -0.0161966755986214
-0.808923184871674 -0.0153862778097391
-0.82342141866684 -0.0144982552155852
-0.836962223052979 -0.0135407652705908
-0.849483966827393 -0.0125217363238335
-0.753242671489716 -0.0222556069493294
-0.774909019470215 -0.0216663256287575
-0.795864045619965 -0.0209550503641367
-0.815996706485748 -0.0201326608657837
-0.835207045078278 -0.0192102901637554
-0.853406071662903 -0.0181990526616573
-0.870515823364258 -0.0171097815036774
-0.886468648910522 -0.0159528218209743
-0.751695215702057 -0.019478777423501
-0.770593643188477 -0.0188984721899033
-0.788804590702057 -0.0182109344750643
-0.806229829788208 -0.0174251962453127
-0.822780251502991 -0.016550475731492
-0.83837628364563 -0.0155959790572524
-0.852946996688843 -0.014570714905858
-0.866430282592773 -0.0134833361953497
-0.775290310382843 -0.0267128329724073
-0.799289762973785 -0.0239994749426842
-0.820449352264404 -0.0211595930159092
-0.840665400028229 -0.0202160459011793
-0.859846174716949 -0.0191807635128498
-0.877911508083344 -0.018065357580781
-0.894792437553406 -0.0168808866292238
-0.910430073738098 -0.0156376753002405
-0.759681224822998 -0.0224468968808651
-0.781501829624176 -0.0218206364661455
-0.802575528621674 -0.021073654294014
-0.820792675018311 -0.0182171761989594
-0.838064730167389 -0.0172720104455948
-0.854312837123871 -0.0162481181323528
-0.869467914104462 -0.0151551188901067
-0.883470058441162 -0.0140021424740553
-0.78837376832962 -0.0270889084786177
-0.812679171562195 -0.0243054311722517
-0.834078252315521 -0.0213990639895201
-0.854471147060394 -0.0203928668051958
-0.873770356178284 -0.0192992184311152
-0.891900360584259 -0.0181300211697817
-0.906796813011169 -0.0148964673280716
-0.730959832668304 -0.0178625788539648
-0.748365581035614 -0.017405753955245
-0.765210449695587 -0.0168448779731989
-0.781397819519043 -0.016187347471714
-0.796838760375977 -0.0154409222304821
-0.811452269554138 -0.0146135352551937
-0.825165390968323 -0.013713133521378
-0.837912917137146 -0.0127475336194038
-0.840660810470581 -0.0365098379552364
-0.874135375022888 -0.033474575728178
-0.904439449310303 -0.0303040184080601
-0.931469202041626 -0.0270298086106777
-0.955148220062256 -0.0236789733171463
-0.975421905517578 -0.0202736910432577
-0.719174981117249 -0.0160348527133465
-0.734825730323792 -0.0156507529318333
-0.749996244907379 -0.0151704661548138
-0.764596283435822 -0.0146000543609262
-0.778542220592499 -0.0139459753409028
-0.791757166385651 -0.0132149383425713
-0.804170966148376 -0.0124137718230486
-0.81572026014328 -0.0115493023768067
-0.823714077472687 -0.0371885299682617
-0.857943773269653 -0.0342296734452248
-0.889065623283386 -0.0311219077557325
-0.916963636875153 -0.027897983789444
-0.941550016403198 -0.0245863795280457
-0.962760925292969 -0.0212108977138996
-0.745098531246185 -0.0198019277304411
-0.764358818531036 -0.0192602649331093
-0.782966315746307 -0.0186075214296579
-0.798819005489349 -0.0158526971936226
-0.813834249973297 -0.0150152081623673
-0.827937483787537 -0.0141032477840781
-0.841062366962433 -0.0131248692050576
-0.741480052471161 -0.0174393784254789
-0.758399188518524 -0.016919169574976
-0.774699449539185 -0.0163002256304026
-0.790289521217346 -0.0155900977551937
-0.805086135864258 -0.0147965820506215
-0.819013655185699 -0.0139275472611189
-0.832004427909851 -0.0129907904192805
-0.843998372554779 -0.0119939120486379
-0.759255647659302 -0.0206138156354427
-0.779245615005493 -0.0199899822473526
-0.798500716686249 -0.0192551426589489
-0.816920042037964 -0.0184192731976509
-0.834412515163422 -0.0174924843013287
-0.850897312164307 -0.0164847914129496
-0.866303205490112 -0.0154059119522572
-0.880568325519562 -0.0142650967463851
-0.762828588485718 -0.0237676668912172
-0.785952150821686 -0.0231235511600971
-0.808304965496063 -0.0223528500646353
-0.82977283000946 -0.0214678682386875
-0.850253939628601 -0.0204811058938503
-0.869658887386322 -0.019404910504818
-0.887910068035126 -0.0182512048631907
-0.904941320419312 -0.0170312561094761
-0.756171882152557 -0.0200675446540117
-0.775633215904236 -0.019461365416646
-0.794379353523254 -0.0187461357563734
-0.812310755252838 -0.0179313868284225
-0.829337537288666 -0.0170268081128597
-0.845379590988159 -0.0160420276224613
-0.860365986824036 -0.0149864172562957
-0.874234914779663 -0.0138689363375306
-0.734849512577057 -0.0184280592948198
-0.75279712677002 -0.0179476272314787
-0.768158078193665 -0.0153609262779355
-0.782844960689545 -0.0146869113668799
-0.796777725219727 -0.0139327365905046
-0.80988335609436 -0.0131056625396013
-0.822096288204193 -0.0122129265218973
-0.736757099628448 -0.0177903827279806
-0.754055500030518 -0.0172984469681978
-0.770759999752045 -0.0167044624686241
-0.786776006221771 -0.0160160064697266
-0.802016913890839 -0.0152409477159381
-0.816404223442078 -0.0143872788175941
-0.82986718416214 -0.013462956994772
-0.842342913150787 -0.0124757643789053
-0.841895639896393 -0.0350917093455791
-0.873946726322174 -0.032051082700491
-0.90282791852951 -0.0288812257349491
-0.928439974784851 -0.0256120637059212
-0.951709032058716 -0.0232690554112196
-0.971579968929291 -0.0198709331452847
-0.730951547622681 -0.0153912398964167
-0.745886027812958 -0.0149344662204385
-0.760274171829224 -0.0143881589174271
-0.774032711982727 -0.0137585243210196
-0.787084758281708 -0.0130520481616259
-0.79936009645462 -0.0122753586620092
-0.810795247554779 -0.0114351194351912
-0.813668966293335 -0.0343854501843452
-0.845143258571625 -0.0314742885529995
-0.873562932014465 -0.0284196883440018
-0.89881420135498 -0.0252512656152248
-0.920809090137482 -0.0219948999583721
-0.939481556415558 -0.018672464415431
-0.752893626689911 -0.021316172555089
-0.773622512817383 -0.020728912204504
-0.793647170066833 -0.0200246833264828
-0.812860906124115 -0.0192137155681849
-0.83116739988327 -0.018306465819478
-0.848480761051178 -0.0173133723437786
-0.864725351333618 -0.0162446144968271
-0.879835307598114 -0.0151099339127541
-0.780049502849579 -0.0262162238359451
-0.80352658033371 -0.0234770495444536
-0.826142370700836 -0.0226158034056425
-0.845788061618805 -0.0196456853300333
-0.864376366138458 -0.0185883324593306
-0.881831407546997 -0.0174550153315067
-0.898087799549103 -0.0162563994526863
-0.913090169429779 -0.0150023866444826
-0.705328464508057 -0.0134891616180539
-0.718521177768707 -0.0131927123293281
-0.73133385181427 -0.0128126991912723
-0.743687450885773 -0.012353596277535
-0.75550776720047 -0.0118202790617943
-0.766725659370422 -0.0112179201096296
-0.777277588844299 -0.0105518996715546
-0.787105321884155 -0.00982771907001734
-0.793006896972656 -0.0307966955006123
-0.820995926856995 -0.0279890429228544
-0.84603887796402 -0.0250429194420576
-0.868023335933685 -0.0219844989478588
-0.886860430240631 -0.0188370496034622
-0.904481112957001 -0.0176207311451435
-0.729929268360138 -0.0156190823763609
-0.745097815990448 -0.0151685476303101
-0.759724736213684 -0.0146268885582685
-0.773725092411041 -0.0140003822743893
-0.787020683288574 -0.0132955918088555
-0.799539923667908 -0.0125192413106561
-0.811218023300171 -0.0116780893877149
-0.821996867656708 -0.0107788294553757
-0.787929654121399 -0.0264796037226915
-0.811628103256226 -0.0236984621733427
-0.83242529630661 -0.0207972042262554
-0.852223753929138 -0.0197984278202057
-0.870937764644623 -0.0187140386551619
-0.888493299484253 -0.0175554808229208
-0.904826819896698 -0.0163335222750902
-0.730681300163269 -0.0186744965612888
-0.748900651931763 -0.0182193703949451
-0.766556024551392 -0.017655361443758
-0.783546328544617 -0.0169902890920639
-0.799778699874878 -0.0162323713302612
-0.815168678760529 -0.0153900077566504
-0.829640328884125 -0.0144716147333384
-0.843125760555267 -0.0134854540228844
-0.855565309524536 -0.0124395117163658
-0.771535336971283 -0.0224237963557243
-0.793266415596008 -0.0217310544103384
-0.814188480377197 -0.0209220573306084
-0.834196865558624 -0.020008385181427
-0.853198528289795 -0.0190016571432352
-0.871111750602722 -0.0179132409393787
-0.887865781784058 -0.0167540237307549
-0.903400003910065 -0.01553422678262
-0.746104180812836 -0.0181270930916071
-0.763683676719666 -0.0175794996321201
-0.780614256858826 -0.0169305596500635
-0.796802580356598 -0.0161883439868689
-0.812163710594177 -0.0153611423447728
-0.826620995998383 -0.0144572779536247
-0.840105950832367 -0.0134849511086941
-0.852558076381683 -0.0124521087855101
-0.75719940662384 -0.0210327804088593
-0.777620136737823 -0.0204207021743059
-0.797314763069153 -0.0196946617215872
-0.816179633140564 -0.0188648402690887
-0.834121227264404 -0.0179415941238403
-0.851056396961212 -0.0169352050870657
-0.866912066936493 -0.0158556625247002
-0.881624579429626 -0.0147124929353595
};
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
table{%
x  y
-0.858780384063721 -0.012208110652864
-0.869877398014069 -0.0110969757661223
-0.879819810390472 -0.00994244031608105
-0.888570845127106 -0.00875104498118162
-0.89609968662262 -0.00752882054075599
-0.90238094329834 -0.00628129672259092
-0.907394528388977 -0.00501354224979877
-0.909124732017517 -0.00173021771479398
-0.866707324981689 -0.0116715002804995
-0.877236425876617 -0.0105291213840246
-0.886583566665649 -0.00934711750596762
-0.894715309143066 -0.00813176110386848
-0.901604115962982 -0.00688880262896419
-0.907227635383606 -0.00562350684776902
-0.911568343639374 -0.00434069242328405
-0.912613153457642 -0.00104480015579611
-0.797771155834198 -0.00928040035068989
-0.806219398975372 -0.00844824872910976
-0.813792943954468 -0.00757357990369201
-0.820454776287079 -0.00666181882843375
-0.826173007488251 -0.00571824563667178
-0.830920994281769 -0.00474798586219549
-0.834677040576935 -0.00375600694678724
-0.837424159049988 -0.00274713290855289
-0.839150190353394 -0.00172606343403459
-0.83984762430191 -0.000697401410434395
-0.943799793720245 -0.0140879647806287
-0.954507112503052 -0.0107072778046131
-0.961810410022736 -0.00730331148952246
-0.965695321559906 -0.00388488708995283
-0.909591734409332 -0.0133231244981289
-0.921624839305878 -0.0120331393554807
-0.930333316326141 -0.00870844721794128
-0.935693800449371 -0.0053605237044394
-0.937692940235138 -0.00199909647926688
-0.850497186183929 -0.0113851437345147
-0.860805094242096 -0.010307933203876
-0.869993805885315 -0.00918870326131582
-0.878027558326721 -0.00803372450172901
-0.884876370429993 -0.00684883119538426
-0.890515804290771 -0.00563943665474653
-0.894926369190216 -0.00441056722775102
-0.898093283176422 -0.00316691072657704
-0.86093270778656 -0.0114487633109093
-0.87026172876358 -0.00932902656495571
-0.878434777259827 -0.00817302986979485
-0.885421395301819 -0.00698665389791131
-0.89119678735733 -0.00577534968033433
-0.895740926265717 -0.00454417150467634
-0.899038791656494 -0.00329782720655203
-0.901079475879669 -0.0020407373085618
-0.900206506252289 -0.0137378638610244
-0.911683559417725 -0.0114770215004683
-0.921864330768585 -0.0101807871833444
-0.930719792842865 -0.00885543506592512
-0.936226308345795 -0.00550651736557484
-0.938370048999786 -0.00214378209784627
-0.87877231836319 -0.0123420292511582
-0.889926791191101 -0.0111544262617826
-0.899854302406311 -0.00992756150662899
-0.908522188663483 -0.00866784807294607
-0.915903270244598 -0.00738109275698662
-0.921975791454315 -0.00607252819463611
-0.924722671508789 -0.00274686864577234
-0.922775268554688 -0.0123451733961701
-0.931792616844177 -0.00901732128113508
-0.937458276748657 -0.00566566130146384
-0.93975818157196 -0.00229992275126278
-0.896267771720886 -0.0127977030351758
-0.907817423343658 -0.0115496274083853
-0.918082416057587 -0.0102650132030249
-0.927032649517059 -0.00895022600889206
-0.932643592357635 -0.00561091955751181
-0.934900641441345 -0.00225710170343518
-0.918411791324615 -0.011614971794188
-0.926711022853851 -0.00829925201833248
-0.931671857833862 -0.00496079819276929
-0.933281302452087 -0.00160944578237832
-0.849637269973755 -0.0117243090644479
-0.860287964344025 -0.0106506934389472
-0.869821488857269 -0.00953352358192205
-0.878200650215149 -0.00837920047342777
-0.885394334793091 -0.00719367666170001
-0.891376793384552 -0.00598246697336435
-0.89612752199173 -0.00475068017840385
-0.899630546569824 -0.00350306462496519
-0.901874661445618 -0.00224406993947923
-0.992253303527832 -0.016831424087286
-1.00561857223511 -0.0133653106167912
-1.01550340652466 -0.00988473370671272
-1.02189934253693 -0.0063960263505578
-1.02480256557465 -0.00290322280488908
-0.826348543167114 -0.0106282588094473
-0.836005687713623 -0.0096571883186698
-0.844648122787476 -0.00864239875227213
-0.85223799943924 -0.00758991669863462
-0.858743488788605 -0.00650546886026859
-0.864137947559357 -0.00539448251947761
-0.868400096893311 -0.00426209857687354
-0.871513247489929 -0.00311320391483605
-0.873465716838837 -0.00195247086230665
-0.874250173568726 -0.000784409348852932
-0.980551600456238 -0.0177906770259142
-0.994892060756683 -0.0143404798582196
-1.00576329231262 -0.0108711952343583
-1.01315379142761 -0.00739048421382904
-1.01705729961395 -0.00390351167879999
-0.853150188922882 -0.0120878592133522
-0.864149868488312 -0.0109996423125267
-0.874017059803009 -0.00986721180379391
-0.882714152336121 -0.0086970953270793
-0.890209496021271 -0.00749533530324697
-0.896476984024048 -0.00626750709488988
-0.901495754718781 -0.00501874508336186
-0.905249536037445 -0.00375379319302738
-0.854942560195923 -0.010944215580821
-0.864791214466095 -0.00984863750636578
-0.873504936695099 -0.00871370080858469
-0.881050407886505 -0.00754549307748675
-0.887400090694427 -0.00634967116639018
-0.89253157377243 -0.00513148307800293
-0.896427392959595 -0.00389580684714019
-0.899074554443359 -0.00264720758423209
-0.893639326095581 -0.0130710052326322
-0.905470907688141 -0.0118316235020757
-0.916025161743164 -0.0105542121455073
-0.925270438194275 -0.00924529694020748
-0.932181119918823 -0.00691068544983864
-0.935739159584045 -0.00355803850106895
-0.918696820735931 -0.0137554854154587
-0.929135799407959 -0.0104389609768987
-0.936229884624481 -0.00709413783624768
-0.939961314201355 -0.00373139372095466
-0.886932909488678 -0.0126980086788535
-0.898414373397827 -0.0114814387634397
-0.908640742301941 -0.010226366110146
-0.915579974651337 -0.00693925144150853
-0.919211626052856 -0.00363161857239902
-0.833357930183411 -0.0112616335973144
-0.843616604804993 -0.0102586643770337
-0.852827191352844 -0.00921060889959335
-0.860950946807861 -0.00812372472137213
-0.867954850196838 -0.00700391503050923
-0.873811602592468 -0.00585672864690423
-0.87849897146225 -0.00468737678602338
-0.881999731063843 -0.00350076728500426
-0.8843013048172 -0.00230155070312321
-0.885395467281342 -0.00109417771454901
-0.853776156902313 -0.01143320184201
-0.864118576049805 -0.010342407040298
-0.873328626155853 -0.00921009946614504
-0.881371200084686 -0.00804254971444607
-0.88821679353714 -0.00684557901695371
-0.893841326236725 -0.00562457228079438
-0.898225843906403 -0.00438451720401645
-0.901355922222137 -0.00313005549833179
-0.988014996051788 -0.0164349861443043
-1.00098919868469 -0.0129742864519358
-1.01048755645752 -0.00949826929718256
-1.01650094985962 -0.00601341435685754
-1.01902496814728 -0.00252400757744908
-0.821333169937134 -0.0105379233136773
-0.83092337846756 -0.0095902131870389
-0.839521586894989 -0.00859822425991297
-0.847089529037476 -0.00756793515756726
-0.853594601154327 -0.0065050539560616
-0.859009623527527 -0.00541500607505441
-0.863312542438507 -0.00430295104160905
-0.866486370563507 -0.00317380530759692
-0.868518650531769 -0.00203228089958429
-0.869401574134827 -0.000882931926753372
-0.95478343963623 -0.0153018636628985
-0.966680765151978 -0.0118973292410374
-0.975150644779205 -0.0084699084982276
-0.980178773403168 -0.0050280774012208
-0.981757164001465 -0.00157843693159521
-0.89375376701355 -0.0139184836298227
-0.906432509422302 -0.0126787200570107
-0.91783082485199 -0.0113983433693647
-0.927915096282959 -0.0100842695683241
-0.934657752513885 -0.00674263667315245
-0.938041508197784 -0.00338377198204398
-0.924792170524597 -0.0117020010948181
-0.933160841464996 -0.00836867466568947
-0.938174426555634 -0.0050135524943471
-0.939820528030396 -0.00164608249906451
-0.796156227588654 -0.00905092246830463
-0.804383218288422 -0.00822703260928392
-0.811744749546051 -0.00736150285229087
-0.818204402923584 -0.00645967666059732
-0.823731184005737 -0.0055267633870244
-0.828299045562744 -0.00456782896071672
-0.831886827945709 -0.00358779425732791
-0.834478259086609 -0.00259144674055278
-0.836061716079712 -0.00158346048556268
-0.836630165576935 -0.000568422197829932
-0.918827533721924 -0.0143463918939233
-0.929857015609741 -0.0110294995829463
-0.93753981590271 -0.00768280541524291
-0.941856682300568 -0.0043168687261641
-0.942797362804413 -0.00094067124882713
-0.831824839115143 -0.0098280031234026
-0.840656816959381 -0.00883193593472242
-0.848453462123871 -0.0077966907992959
-0.855181515216827 -0.00672804797068238
-0.860813021659851 -0.00563149293884635
-0.865325272083282 -0.00451223226264119
-0.868700444698334 -0.0033752138260752
-0.870925664901733 -0.00222516851499677
-0.871992290019989 -0.00106665573548526
-0.917884886264801 -0.0130581073462963
-0.927628755569458 -0.00974388048052788
-0.934031784534454 -0.00640300055965781
-0.937077462673187 -0.0030456951353699
-0.866906642913818 -0.0113413911312819
-0.877104938030243 -0.0101982410997152
-0.88612163066864 -0.00901671964675188
-0.893924593925476 -0.00780297024175525
-0.900487244129181 -0.00656263763085008
-0.905788123607635 -0.00530089810490608
-0.909810662269592 -0.00402250653132796
-0.910542488098145 -0.000731862906832248
-0.915663301944733 -0.0122632654383779
-0.924618661403656 -0.00895539205521345
-0.930241227149963 -0.00562253408133984
-0.932516038417816 -0.00227484805509448
-0.863924384117126 -0.0113663366064429
-0.874159216880798 -0.0102347889915109
-0.883223354816437 -0.0090641425922513
-0.891083896160126 -0.0078605767339468
-0.897713720798492 -0.0066297804005444
-0.90309065580368 -0.00537698157131672
-0.907197654247284 -0.00410699192434549
-0.908021926879883 -0.000824269256554544
-0.895139157772064 -0.0135146155953407
-0.907409429550171 -0.0122702559456229
-0.918396353721619 -0.0109868859872222
-0.92806750535965 -0.00967121031135321
-0.934396684169769 -0.00632917741313577
-0.939367651939392 -0.00497096171602607
-0.940968334674835 -0.00160063186194748
};
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*, only marks]
table{%
x  y
-0.907566368579865 0.00155836017802358
-0.904724180698395 0.0028422090690583
-0.898606836795807 0.00611730432137847
-0.889233887195587 0.00937299989163876
-0.876636385917664 0.0125974975526333
-0.910358965396881 0.00225418223999441
-0.904812455177307 0.00554646970704198
-0.895990610122681 0.00882183946669102
-0.88392162322998 0.0120690055191517
-0.839513301849365 0.000334312935592607
-0.838148713111877 0.00136456522159278
-0.835759878158569 0.00238882866688073
-0.832357406616211 0.00340252625755966
-0.82795637845993 0.00440099602565169
-0.82157689332962 0.00637946091592312
-0.814248621463776 0.00732831610366702
-0.8060063123703 0.0082422774285078
-0.796890437602997 0.00911588873714209
-0.786946892738342 0.00994354020804167
-0.966154515743256 -0.000459245085949078
-0.963187336921692 0.00296722841449082
-0.9567990899086 0.0063882484100759
-0.947002172470093 0.0097968764603138
-0.933817386627197 0.0131847849115729
-0.93632572889328 0.0013672107597813
-0.931595504283905 0.00473018968477845
-0.923514187335968 0.00808134768158197
-0.912102937698364 0.0114112151786685
-0.898006200790405 8.71210067998618e-05
-0.8946653008461 0.00334087014198303
-0.888081669807434 0.00658366223797202
-0.87827742099762 0.0098042031750083
-0.899856626987457 0.00122289138380438
-0.895374000072479 0.00448261201381683
-0.88764625787735 0.00772774731740355
-0.876699447631836 0.010946786031127
-0.937145948410034 0.00122415868099779
-0.932556807994843 0.00458913901820779
-0.924614071846008 0.0079427370801568
-0.913338482379913 0.0112755838781595
-0.924136400222778 0.000586270180065185
-0.920218586921692 0.00391782587394118
-0.912979960441589 0.00723861763253808
-0.902441263198853 0.0105386795476079
-0.938686847686768 0.00107133644632995
-0.934246778488159 0.00444003799930215
-0.926448941230774 0.00779788009822369
-0.915313303470612 0.0111356386914849
-0.933798313140869 0.00110236590262502
-0.929339230060577 0.00445908773690462
-0.921534776687622 0.00780443986877799
-0.910405874252319 0.0111288838088512
-0.931535303592682 0.00174597930163145
-0.926438331604004 0.00509698363021016
-0.918003618717194 0.00843471381813288
-0.906254351139069 0.0117492778226733
-0.901852548122406 2.20835645450279e-05
-0.898564398288727 0.00328816706314683
-0.892020642757416 0.00654372479766607
-0.882242977619171 0.00977768376469612
-0.869265198707581 0.0129777668043971
-1.02421152591705 0.000591136980801821
-1.02012622356415 0.00408519525080919
-1.0125492811203 0.00757695501670241
-1.00148582458496 0.0110634621232748
-0.986945867538452 0.0145399905741215
-0.873863577842712 0.000386575353331864
-0.870307445526123 0.00355612090788782
-0.863595187664032 0.00671229092404246
-0.853752613067627 0.00984254665672779
-1.01747095584869 -0.000413724512327462
-1.01439464092255 0.00307634077034891
-1.00783038139343 0.00656424509361386
-0.997783541679382 0.0100468304008245
-0.984264135360718 0.0135194109752774
-0.905726611614227 -0.000477067194879055
-0.902925491333008 0.00280113448388875
-0.896854877471924 0.00607060501351953
-0.887534260749817 0.00932060368359089
-0.874994993209839 0.0125392563641071
-0.898464560508728 0.000609997776336968
-0.894599318504333 0.00386523269116879
-0.887491524219513 0.00710780592635274
-0.877165257930756 0.0103263109922409
-0.864657163619995 0.0125080533325672
-0.93593567609787 -0.000196499531739391
-0.932770133018494 0.00316552259027958
-0.926250457763672 0.0065196598879993
-0.916393578052521 0.00985689088702202
-0.903226733207703 0.0131668644025922
-0.94032096862793 -0.000359652418410406
-0.937308013439178 0.00301294028759003
-0.930929720401764 0.00637831445783377
-0.921201944351196 0.00972777046263218
-0.908150613307953 0.0130512937903404
-0.919525265693665 -0.000313645199639723
-0.916520059108734 0.00300520821474493
-0.910204529762268 0.00631554424762726
-0.900597155094147 0.00960736908018589
-0.887727677822113 0.0128694605082273
-0.885278403759003 0.000117035946459509
-0.881950557231903 0.00332784000784159
-0.875423729419708 0.00652688136324286
-0.865721464157104 0.00970221683382988
-0.901221454143524 0.00013445240620058
-0.897822916507721 0.00339853274635971
-0.891171276569366 0.00665168697014451
-0.881288468837738 0.0098827788606286
-1.01805782318115 0.000967068714089692
-1.01360034942627 0.00445752218365669
-1.00565552711487 0.00794483441859484
-0.994230091571808 0.011425444856286
-0.979336142539978 0.0148939490318298
-0.869131743907928 0.000269791547907516
-0.867710292339325 0.00142148544546217
-0.863142549991608 0.00456773163750768
-0.855446338653564 0.00769620900973678
-0.844652473926544 0.0107938451692462
-0.979883670806885 0.00187354010995477
-0.974560916423798 0.00532273761928082
-0.965797305107117 0.00876361597329378
-0.953607857227325 0.0121894432231784
-0.938058137893677 -1.66225217981264e-05
-0.934707581996918 0.00335056707262993
-0.927998006343842 0.00670955562964082
-0.917946636676788 0.0100514059886336
-0.90458083152771 0.0133658079430461
-0.938095152378082 0.00172532466240227
-0.933002591133118 0.00509260362014174
-0.924555242061615 0.00844732671976089
-0.912775218486786 0.0117800142616034
-0.836180984973907 0.000449136510724202
-0.834716320037842 0.00146470416802913
-0.832242548465729 0.00247375341132283
-0.828770816326141 0.00347170582972467
-0.824316918849945 0.00445389887318015
-0.818901360034943 0.00541555974632502
-0.812549591064453 0.0063517838716507
-0.805292069911957 0.0072575225494802
-0.797164499759674 0.00812758319079876
-0.788207828998566 0.00895663630217314
-0.778468608856201 0.00973924063146114
-0.76799875497818 0.0104698790237308
-0.942359685897827 0.000437709590187296
-0.938544571399689 0.0038150770124048
-0.931361138820648 0.0071834372356534
-0.920827150344849 0.0105339968577027
-0.906970679759979 0.0138564817607403
-0.871896386146545 9.58821328822523e-05
-0.870638370513916 0.00125805905554444
-0.866222858428955 0.0044154841452837
-0.858666896820068 0.0075559881515801
-0.848000228404999 0.0106666665524244
-0.93675833940506 0.00031911869882606
-0.933075189590454 0.00368315516971052
-0.926037132740021 0.00703806150704622
-0.915662407875061 0.0103747239336371
-0.901979804039001 0.0136825945228338
-0.907981514930725 0.00256097386591136
-0.90213543176651 0.00584608735516667
-0.894022405147552 0.00811306666582823
-0.882668673992157 0.0113537237048149
-0.931437432765961 0.001078647444956
-0.927007973194122 0.00442940182983875
-0.919239342212677 0.0077686426229775
-0.908152639865875 0.0110866939648986
-0.905560970306396 0.00246096728369594
-0.899822294712067 0.00573865696787834
-0.890824019908905 0.00899826735258102
-0.878595888614655 0.0122281834483147
-0.939194798469543 0.00177348661236465
-0.934051394462585 0.00514340400695801
-0.925550639629364 0.00850075855851173
-0.913714528083801 0.0118361208587885
};
\addplot [draw=gray127, fill=gray127, mark=*, only marks]
table{%
x  y
-0.860859036445618 0.015777301043272
-0.841962337493896 0.0188967455178499
-0.82002466917038 0.0219376608729362
-0.795145452022552 0.024879202246666
-0.868646562099457 0.015275040641427
-0.850221693515778 0.0184248797595501
-0.82872074842453 0.0215009395033121
-0.804237842559814 0.0244829040020704
-0.776227414608002 0.0107195014134049
-0.764789402484894 0.0114379702135921
-0.75269627571106 0.0120931351557374
-0.740017056465149 0.0126792518422008
-0.726826310157776 0.0131907342001796
-0.713204026222229 0.0136222522705793
-0.699235200881958 0.0139688393101096
-0.683009207248688 0.0162259992212057
-0.664632678031921 0.0183765236288309
-0.917275846004486 0.0165415536612272
-0.897421777248383 0.019854050129652
-0.874315917491913 0.0231058988720179
-0.848038792610168 0.0262771286070347
-0.897394239902496 0.0147086912766099
-0.879433810710907 0.017960449680686
-0.858283340930939 0.0211504511535168
-0.834023773670197 0.0242595858871937
-0.806758224964142 0.0272655393928289
-0.86528742313385 0.0129900071769953
-0.849160552024841 0.0161268785595894
-0.829962074756622 0.0191984940320253
-0.807775914669037 0.0221861191093922
-0.782707452774048 0.0250684916973114
-0.86257266998291 0.0141268214210868
-0.84531956911087 0.0172530543059111
-0.825011193752289 0.0203084070235491
-0.801737904548645 0.0232732910662889
-0.775612354278564 0.026125555858016
-0.898761749267578 0.0145766977220774
-0.880928874015808 0.0178328938782215
-0.859900593757629 0.0210282783955336
-0.835756659507751 0.0241439025849104
-0.80859911441803 0.027157586067915
-0.888634622097015 0.0138066243380308
-0.871605575084686 0.0170290675014257
-0.851415455341339 0.0201901495456696
-0.828144252300262 0.0232711844146252
-0.801893711090088 0.026250509545207
-0.900870800018311 0.0144425015896559
-0.883165299892426 0.0177054647356272
-0.862256467342377 0.0209088250994682
-0.838222682476044 0.0240338090807199
-0.811164259910583 0.0270583983510733
-0.895984590053558 0.0144213121384382
-0.878316104412079 0.0176684577018023
-0.857461750507355 0.020854402333498
-0.833501517772675 0.0239602234214544
-0.806537687778473 0.0269638374447823
-0.891225218772888 0.0150291062891483
-0.872964859008789 0.0182603802531958
-0.851538300514221 0.0214265696704388
-0.827030181884766 0.0245081149041653
-0.853135228157043 0.0161299705505371
-0.833917081356049 0.0192181263118982
-0.811693489551544 0.0222236011177301
-0.786568343639374 0.0251251794397831
-0.968946635723114 0.0179992616176605
-0.947515904903412 0.021430691704154
-0.922696173191071 0.0248197373002768
-0.894548833370209 0.0281473733484745
-0.840819358825684 0.0129332449287176
-0.82485020160675 0.0159691981971264
-0.807916820049286 0.0169333349913359
-0.78810042142868 0.0198164023458958
-0.765501976013184 0.0225984416902065
-0.9672891497612 0.0169749855995178
-0.946885704994202 0.0204034950584173
-0.923094511032104 0.0237911436706781
-0.895974695682526 0.027119867503643
-0.865607678890228 0.0303669814020395
-0.85928201675415 0.0157130062580109
-0.840455830097198 0.0188261531293392
-0.818595349788666 0.021860521286726
-0.793800055980682 0.0247952938079834
-0.849014699459076 0.0156424678862095
-0.830301225185394 0.0187134705483913
-0.808598577976227 0.0217026378959417
-0.784009516239166 0.0245890635997057
-0.886789441108704 0.0164372809231281
-0.867136120796204 0.0196533538401127
-0.844338715076447 0.0227973870933056
-0.818490147590637 0.0258485451340675
-0.891813695430756 0.0163369216024876
-0.872243523597717 0.0195701830089092
-0.849509835243225 0.0227336660027504
-0.823703110218048 0.0258067473769188
-0.871638894081116 0.016088780015707
-0.852388918399811 0.0192499868571758
-0.830053865909576 0.022335059940815
-0.804730772972107 0.0253231022506952
-0.852880716323853 0.0128407757729292
-0.836952805519104 0.0159278810024261
-0.818005979061127 0.0189468674361706
-0.796127140522003 0.0218788366764784
-0.771424531936646 0.0247025769203901
-0.868209004402161 0.0130794532597065
-0.851981401443481 0.0162276159971952
-0.832670390605927 0.019310999661684
-0.810359537601471 0.0223108790814877
-0.785153567790985 0.0252059455960989
-0.960993826389313 0.0183423198759556
-0.939234614372253 0.0217591840773821
-0.914105415344238 0.02512919716537
-0.885672867298126 0.0284325536340475
-0.830806136131287 0.0138463461771607
-0.813968360424042 0.0168378036469221
-0.794217944145203 0.0197504125535488
-0.771653592586517 0.0225643292069435
-0.938016295433044 0.0155915496870875
-0.919057667255402 0.0189586374908686
-0.896781504154205 0.0222761780023575
-0.87125551700592 0.0255259368568659
-0.842569828033447 0.0286856982856989
-0.887940347194672 0.0166404582560062
-0.868079841136932 0.0198605116456747
-0.84507167339325 0.0230081789195538
-0.819009184837341 0.026062473654747
-0.897695779800415 0.0150794740766287
-0.879363536834717 0.018332215026021
-0.857841610908508 0.0215219613164663
-0.83321225643158 0.0246293153613806
-0.805580615997314 0.0276316311210394
-0.756855726242065 0.0111430054530501
-0.745102643966675 0.011753112077713
-0.732807815074921 0.0122947981581092
-0.72004497051239 0.012762863188982
-0.706892549991608 0.0131523907184601
-0.693433701992035 0.0134588563814759
-0.67775547504425 0.0156782194972038
-0.659961879253387 0.01779362000525
-0.64017379283905 0.0197880547493696
-0.889832139015198 0.017138509079814
-0.869467079639435 0.0203650519251823
-0.845949053764343 0.0235180258750916
-0.81937301158905 0.0265760626643896
-0.834266841411591 0.0137333991006017
-0.817526400089264 0.0167404394596815
-0.797856271266937 0.0196701250970364
-0.77535355091095 0.0225027110427618
-0.885030746459961 0.0169490817934275
-0.864871740341187 0.0201590172946453
-0.841577470302582 0.0232942681759596
-0.81524395942688 0.0263335146009922
-0.868113338947296 0.0145553220063448
-0.850410223007202 0.017703115940094
-0.829630255699158 0.0207799654453993
-0.805864155292511 0.0237660799175501
-0.89378035068512 0.0143723282963037
-0.876168131828308 0.0176121797412634
-0.855377912521362 0.0207902621477842
-0.831490278244019 0.0238876175135374
-0.804608106613159 0.0268821734935045
-0.863180696964264 0.0154151450842619
-0.844636917114258 0.0185437723994255
-0.823040723800659 0.0215962063521147
-0.798488795757294 0.0245519205927849
-0.898576200008392 0.0151383355259895
-0.880182266235352 0.0183939319103956
-0.858595609664917 0.0215866342186928
-0.833898603916168 0.0246970262378454
};
\addplot [draw=goldenrod18818934, fill=goldenrod18818934, mark=*, only marks]
table{%
x  y
-0.767447531223297 0.0276979003101587
-0.737079620361328 0.0303679518401623
-0.704217791557312 0.0328618288040161
-0.669066607952118 0.0351511463522911
-0.631858766078949 0.0372078530490398
-0.776890158653259 0.0273477081209421
-0.746820390224457 0.0300697833299637
-0.714198768138885 0.0326215922832489
-0.67922431230545 0.0349744595587254
-0.642124593257904 0.0370997078716755
-0.644229710102081 0.0204030014574528
-0.622941553592682 0.021288113668561
-0.599919378757477 0.0230222027748823
-0.575329780578613 0.0245896205306053
-0.549353718757629 0.0259760469198227
-0.522184669971466 0.0271690171211958
-0.818694770336151 0.0293440222740173
-0.787415504455566 0.0312792658805847
-0.753357768058777 0.0340576991438866
-0.716710150241852 0.0366476476192474
-0.677693843841553 0.0390163138508797
-0.7766153216362 0.030142879113555
-0.743751883506775 0.0328634604811668
-0.708354711532593 0.0353971607983112
-0.670641779899597 0.037712961435318
-0.754885494709015 0.0278219301253557
-0.72446483373642 0.0304207056760788
-0.691627144813538 0.0328376665711403
-0.656581938266754 0.0350451841950417
-0.619565665721893 0.0370163097977638
-0.746771633625031 0.0288406703621149
-0.715379476547241 0.031392190605402
-0.681626975536346 0.0337524972856045
-0.645733177661896 0.0358938053250313
-0.77855509519577 0.0300440136343241
-0.745779991149902 0.0327751189470291
-0.710459172725677 0.0353208035230637
-0.672809183597565 0.0376500003039837
-0.772790193557739 0.0291035585105419
-0.740986943244934 0.0318032130599022
-0.706666469573975 0.0343204848468304
-0.671040952205658 0.0356255024671555
-0.633345365524292 0.0376956090331078
-0.781206905841827 0.0299573969095945
-0.748504102230072 0.0327027961611748
-0.71323961019516 0.0352644845843315
-0.675628304481506 0.037611298263073
-0.77669757604599 0.0298400837928057
-0.744136452674866 0.0325611121952534
-0.709039390087128 0.0350970886647701
-0.671622097492218 0.0374172553420067
-0.799547851085663 0.0274823252111673
-0.769224345684052 0.0303235184401274
-0.736220836639404 0.0330034643411636
-0.700728714466095 0.0354921706020832
-0.662969708442688 0.0377589985728264
-0.758669197559357 0.0278991404920816
-0.72814953327179 0.0305196270346642
-0.69519031047821 0.032959271222353
-0.660000145435333 0.0351901166141033
-0.622815370559692 0.0371848158538342
-0.86315906047821 0.0313897803425789
-0.828640699386597 0.0345183201134205
-0.791140794754028 0.0374999195337296
-0.750842928886414 0.0402978770434856
-0.707969665527344 0.0428732261061668
-0.740244388580322 0.025257607921958
-0.712473928928375 0.0277704484760761
-0.682361543178558 0.0301124174147844
-0.650102913379669 0.0322586260735989
-0.615918099880219 0.0341847948729992
-0.58204972743988 0.0338683724403381
-0.832102596759796 0.0335050970315933
-0.795600175857544 0.0365024209022522
-0.756276726722717 0.039323452860117
-0.714346468448639 0.0419302359223366
-0.766192972660065 0.0276070516556501
-0.735922873020172 0.0302700903266668
-0.703165888786316 0.0327570028603077
-0.668126344680786 0.0350395552814007
-0.631036460399628 0.037089865654707
-0.756660103797913 0.0273494515568018
-0.726701676845551 0.0299584344029427
-0.694312453269958 0.0323891863226891
-0.659698188304901 0.0346142984926701
-0.623091220855713 0.0366069190204144
-0.789707362651825 0.0287828166037798
-0.758134067058563 0.0315732881426811
-0.725943326950073 0.0321907177567482
-0.691326558589935 0.0346168018877506
-0.654504179954529 0.0368223413825035
-0.794937551021576 0.0287655517458916
-0.763354361057281 0.0315831787884235
-0.729124128818512 0.0342302620410919
-0.692448258399963 0.0366758741438389
-0.653559446334839 0.0388887785375118
-0.776540398597717 0.0281903650611639
-0.745629847049713 0.0309105385094881
-0.712174475193024 0.0334553346037865
-0.676379084587097 0.035795409232378
-0.638477504253387 0.0379015617072582
-0.744029819965363 0.0273947063833475
-0.714099764823914 0.0299300514161587
-0.681817471981049 0.032282292842865
-0.647392630577087 0.0344248749315739
-0.611060500144958 0.0363321341574192
-0.757181167602539 0.0279724150896072
-0.726596772670746 0.0305843874812126
-0.695582270622253 0.0310144945979118
-0.662334382534027 0.0332478992640972
-0.627075731754303 0.0352586321532726
-0.854028165340424 0.0316447354853153
-0.819291591644287 0.0347365662455559
-0.781616926193237 0.0376746393740177
-0.741194665431976 0.0404222421348095
-0.698253929615021 0.0429407507181168
-0.746395885944366 0.0252577234059572
-0.718588829040527 0.0278070345520973
-0.689401388168335 0.0291874706745148
-0.658021032810211 0.0313803441822529
-0.624659657478333 0.033361405134201
-0.810840606689453 0.0317292399704456
-0.776213943958282 0.0346266590058804
-0.738868892192841 0.0373450554907322
-0.699019193649292 0.0398496687412262
-0.79000997543335 0.0289992075413465
-0.758218705654144 0.0317912623286247
-0.724809527397156 0.0334091745316982
-0.688981294631958 0.0358282662928104
-0.650962889194489 0.0380183681845665
-0.775077521800995 0.0305031277239323
-0.741862177848816 0.0332153216004372
-0.706124365329742 0.0357378050684929
-0.668085038661957 0.0380393527448177
-0.618529140949249 0.0216446537524462
-0.595182120800018 0.023347046226263
-0.57130229473114 0.0238798037171364
-0.546065986156464 0.0252363607287407
-0.519661247730255 0.0264047365635633
-0.789858520030975 0.0295145232230425
-0.757552683353424 0.0323057845234871
-0.722632825374603 0.0349198877811432
-0.685307323932648 0.0373255088925362
-0.645816028118134 0.0394913069903851
-0.750137150287628 0.0252164136618376
-0.722349464893341 0.027787646278739
-0.692157983779907 0.0301915109157562
-0.65975546836853 0.0324025116860867
-0.625359952449799 0.0343955270946026
-0.785991668701172 0.0292522702366114
-0.753968477249146 0.0320231840014458
-0.719351828098297 0.0346166640520096
-0.682349979877472 0.0370018668472767
-0.643201947212219 0.03914799913764
-0.779225170612335 0.0266389846801758
-0.74985146522522 0.0293737128376961
-0.717908203601837 0.0319432802498341
-0.683588743209839 0.034319456666708
-0.647114872932434 0.0364738404750824
-0.774859249591827 0.0297488253563643
-0.742399454116821 0.0324598290026188
-0.707413971424103 0.0349855050444603
-0.670118629932404 0.0372953005135059
-0.771101117134094 0.0273877289146185
-0.741023004055023 0.0300780721008778
-0.708427488803864 0.032595556229353
-0.673515617847443 0.034911822527647
-0.636516988277435 0.0369986742734909
-0.806196212768555 0.0277024190872908
-0.775619208812714 0.0305769722908735
-0.742327094078064 0.0332921259105206
-0.706509709358215 0.0358173735439777
-0.668388307094574 0.0381213873624802
};
\addplot [draw=darkturquoise23190207, fill=darkturquoise23190207, mark=*, only marks]
table{%
x  y
-0.592853188514709 0.0390056036412716
-0.552331864833832 0.0405212864279747
-0.510595381259918 0.0417365171015263
-0.467956334352493 0.0426390133798122
-0.424732714891434 0.0432236306369305
-0.603154599666595 0.0389700345695019
-0.562593519687653 0.0405610576272011
-0.520740687847137 0.0418528504669666
-0.4779092669487 0.0428314134478569
-0.434419453144073 0.0434898138046265
-0.390590518712997 0.0438289195299149
-0.494026273488998 0.0281584113836288
-0.465089380741119 0.0289369076490402
-0.435589045286179 0.0295003373175859
-0.40574112534523 0.0298479069024324
-0.636562526226044 0.0411313027143478
-0.59360009431839 0.0429624058306217
-0.549116551876068 0.0444835647940636
-0.50344181060791 0.0456747598946095
-0.456918120384216 0.0465236753225327
-0.410891205072403 0.0460269004106522
-0.630861401557922 0.0397803634405136
-0.589290380477905 0.0415710210800171
-0.546229839324951 0.0430605262517929
-0.501999735832214 0.0442301295697689
-0.456931471824646 0.0450682491064072
-0.411359906196594 0.0455715693533421
-0.580839514732361 0.0387261584401131
-0.540686130523682 0.0401533581316471
-0.499404668807983 0.0412814579904079
-0.457304507493973 0.0421001613140106
-0.414698302745819 0.0426062270998955
-0.607943713665009 0.0377894565463066
-0.568528413772583 0.0394153147935867
-0.527777135372162 0.0407512672245502
-0.485994517803192 0.0417826026678085
-0.443493366241455 0.0425011701881886
-0.400587201118469 0.0429061464965343
-0.633077085018158 0.0397320762276649
-0.591538608074188 0.0415384843945503
-0.548494100570679 0.0430445112287998
-0.504263043403625 0.0442310534417629
-0.459176927804947 0.0450861155986786
-0.41357097029686 0.0456059537827969
-0.593841433525085 0.0395039208233356
-0.552814602851868 0.0410268492996693
-0.510568916797638 0.04224568977952
-0.467420905828476 0.0431479886174202
-0.423692256212234 0.0437286458909512
-0.63591593503952 0.0397123955190182
-0.594376981258392 0.0415389239788055
-0.551311194896698 0.043065782636404
-0.507037818431854 0.0442733839154243
-0.461888581514359 0.0451492294669151
-0.416199535131454 0.0456890426576138
-0.632130801677704 0.0394912995398045
-0.590839862823486 0.0412909835577011
-0.548047959804535 0.0427918769419193
-0.504072904586792 0.043975081294775
-0.459244161844254 0.044828724116087
-0.413895100355148 0.0453490540385246
-0.623195588588715 0.039774090051651
-0.583685576915741 0.0395100004971027
-0.542727410793304 0.0409582182765007
-0.500625789165497 0.0421016030013561
-0.457696348428726 0.0429294407367706
-0.414257943630219 0.0434383861720562
-0.585897386074066 0.0369179993867874
-0.547514855861664 0.038382526487112
-0.507953107357025 0.0395617410540581
-0.469508647918701 0.0384444408118725
-0.431468099355698 0.0380405448377132
-0.393109768629074 0.0383583270013332
-0.662783086299896 0.0451865717768669
-0.615582704544067 0.0472003854811192
-0.566701173782349 0.0488815419375896
-0.517497301101685 0.049203909933567
-0.467339128255844 0.0501581504940987
-0.416600942611694 0.0507382042706013
-0.546745240688324 0.0353045128285885
-0.51026725769043 0.0364779718220234
-0.472889244556427 0.0373780131340027
-0.43489009141922 0.0379991568624973
-0.396548420190811 0.0383416637778282
-0.67006242275238 0.0442840345203876
-0.623714923858643 0.0463475063443184
-0.57562780380249 0.0480871386826038
-0.526152014732361 0.0494757741689682
-0.475657105445862 0.0504949204623699
-0.424520522356033 0.0511365979909897
-0.592154681682587 0.0388817712664604
-0.551762402057648 0.0403923243284225
-0.510159075260162 0.0416033007204533
-0.467656552791595 0.0425025299191475
-0.424571633338928 0.0430849269032478
-0.584749162197113 0.0383420810103416
-0.544951021671295 0.0397981405258179
-0.503992855548859 0.0409581735730171
-0.462181627750397 0.0418112128973007
-0.419828444719315 0.0423531867563725
-0.615725100040436 0.0387790910899639
-0.575263857841492 0.0404612757265568
-0.533416628837585 0.0418472141027451
-0.490495771169662 0.0429208353161812
-0.448822826147079 0.0416729710996151
-0.406705975532532 0.0421168431639671
-0.612720489501953 0.0408389754593372
-0.570221066474915 0.0424994565546513
-0.526373088359833 0.0438479818403721
-0.481504261493683 0.0448687896132469
-0.435950338840485 0.0455539189279079
-0.598731338977814 0.0397461988031864
-0.557426393032074 0.0413049347698689
-0.514868199825287 0.042558204382658
-0.471375465393066 0.0434927344322205
-0.427272796630859 0.0441026613116264
-0.573079884052277 0.0379805937409401
-0.533729553222656 0.0393503420054913
-0.493303239345551 0.0404263101518154
-0.452103823423386 0.0411994084715843
-0.410436540842056 0.0416672974824905
-0.59005343914032 0.0370223075151443
-0.551536023616791 0.0385174229741096
-0.511809289455414 0.0397267043590546
-0.472171008586884 0.0396383032202721
-0.431916892528534 0.0402541235089302
-0.391341745853424 0.0405751466751099
-0.653062403202057 0.0451915450394154
-0.605924129486084 0.0471382923424244
-0.557174623012543 0.0487494729459286
-0.508173763751984 0.0490008667111397
-0.458288550376892 0.0498852208256721
-0.407890021800995 0.0503985211253166
-0.58955180644989 0.0351078025996685
-0.552952587604523 0.0365992300212383
-0.515133500099182 0.0378190986812115
-0.476377874612808 0.0387556180357933
-0.436975240707397 0.0394026450812817
-0.397214978933334 0.0397602543234825
-0.656913816928864 0.0421054288744926
-0.612834930419922 0.0440788492560387
-0.567094802856445 0.0457401536405087
-0.520029366016388 0.0470654480159283
-0.471990644931793 0.0480386801064014
-0.423337489366531 0.0486531630158424
-0.611012399196625 0.0399505272507668
-0.569413721561432 0.0415986403822899
-0.526472568511963 0.0429411716759205
-0.482509851455688 0.043962724506855
-0.437854498624802 0.0446553379297256
-0.392835170030594 0.0450193248689175
-0.627995669841766 0.0400893837213516
-0.58813601732254 0.0398596227169037
-0.54679536819458 0.041340634226799
-0.504280924797058 0.0425144694745541
-0.460911244153976 0.0433696657419205
-0.417008966207504 0.0439022742211819
-0.492286026477814 0.0273752063512802
-0.464145302772522 0.0281407050788403
-0.43544813990593 0.0286971647292376
-0.406404435634613 0.0290437135845423
-0.604428470134735 0.0413875356316566
-0.561440646648407 0.042987834662199
-0.517169594764709 0.0442710407078266
-0.471946775913239 0.0452228225767612
-0.426109790802002 0.0458369813859463
-0.589213013648987 0.0361469350755215
-0.551577150821686 0.0376358702778816
-0.512731671333313 0.0388454608619213
-0.472967684268951 0.0397639721632004
-0.43258199095726 0.0403856970369816
-0.391870468854904 0.040711522102356
-0.602176070213318 0.0410258993506432
-0.559566259384155 0.0426097847521305
-0.51568728685379 0.0438790172338486
-0.470867574214935 0.0448196865618229
-0.425441712141037 0.0454258508980274
-0.608735740184784 0.0383791550993919
-0.568724989891052 0.0400107614696026
-0.52737683057785 0.0413481779396534
-0.485000282526016 0.0423765107989311
-0.441912621259689 0.0430876687169075
-0.398431479930878 0.0434811376035213
-0.630759477615356 0.0393591523170471
-0.589610397815704 0.0411490872502327
-0.546969473361969 0.0426409430801868
-0.503153383731842 0.0438160821795464
-0.458490550518036 0.0446628369390965
-0.413312911987305 0.04517762362957
-0.597687482833862 0.0388294570147991
-0.557306945323944 0.04038055986166
-0.515673995018005 0.0416329391300678
-0.473100483417511 0.0425735116004944
-0.429904282093048 0.0431962199509144
-0.628214836120605 0.0401734821498394
-0.586269557476044 0.0419452860951424
-0.542856991291046 0.0434125512838364
-0.498300105333328 0.0445569083094597
-0.452932745218277 0.0453673526644707
-0.407091438770294 0.0458413176238537
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
-0.381239742040634 0.0434929616749287
-0.337782323360443 0.0434574298560619
-0.294647455215454 0.0431348718702793
-0.252097845077515 0.0425496026873589
-0.21036671102047 0.0417311415076256
-0.169654011726379 0.0407126955688
-0.130124449729919 0.0395295657217503
-0.346732914447784 0.0438576228916645
-0.30314040184021 0.0435924977064133
-0.26008340716362 0.0430569909512997
-0.21780326962471 0.0422801487147808
-0.176508158445358 0.0412951111793518
-0.136370658874512 0.040137492120266
-0.375758856534958 0.0299822762608528
-0.345849364995956 0.02990947291255
-0.316210746765137 0.0296386405825615
-0.287029087543488 0.0291816517710686
-0.364693611860275 0.0461976081132889
-0.318643152713776 0.0460504479706287
-0.27303484082222 0.045608326792717
-0.22813369333744 0.0449011363089085
-0.184169560670853 0.0439641401171684
-0.141333445906639 0.0428361147642136
-0.0997759476304054 0.0415574871003628
-0.365614324808121 0.0457455962896347
-0.320009738206863 0.0456045791506767
-0.274838894605637 0.0451708361506462
-0.230365335941315 0.0444735586643219
-0.186818152666092 0.0435471870005131
-0.144388496875763 0.042429655790329
-0.103227943181992 0.0411605499684811
-0.371894359588623 0.0428039245307446
-0.329189360141754 0.0427050143480301
-0.286861151456833 0.0423282086849213
-0.245162919163704 0.0416982211172581
-0.204318463802338 0.0408444665372372
-0.164518877863884 0.0397995859384537
-0.125920921564102 0.0385979525744915
-0.357582867145538 0.0430043563246727
-0.31477278470993 0.0428100787103176
-0.272428423166275 0.0423443391919136
-0.230794593691826 0.0416338331997395
-0.190085083246231 0.0407095141708851
-0.150479972362518 0.0396051071584225
-0.367775321006775 0.0457956492900848
-0.322106242179871 0.045669075101614
-0.278858006000519 0.0432482436299324
-0.236284777522087 0.0425732210278511
-0.194609329104424 0.0416754484176636
-0.1540197879076 0.040589552372694
-0.114668071269989 0.0393517129123211
-0.379701763391495 0.0439905151724815
-0.335757255554199 0.0439444966614246
-0.292148172855377 0.0436090752482414
-0.249138832092285 0.0430093556642532
-0.206963092088699 0.0421757362782955
-0.165820747613907 0.0411423332989216
-0.125875413417816 0.0399453416466713
-0.370302140712738 0.0458974130451679
-0.324514359235764 0.0457877889275551
-0.279132485389709 0.0453818552196026
-0.234424129128456 0.0447083599865437
-0.190622597932816 0.0438015349209309
-0.147923290729523 0.0426993034780025
-0.107481837272644 0.040441457182169
-0.369354039430618 0.0445410497486591
-0.324928998947144 0.0444250591099262
-0.280907303094864 0.04402169957757
-0.237549185752869 0.0433581136167049
-0.195082649588585 0.0424665324389935
-0.153700053691864 0.0413825921714306
-0.113556370139122 0.040143683552742
-0.370624989271164 0.0436329580843449
-0.327099502086639 0.043525505810976
-0.283963829278946 0.0431356467306614
-0.241474598646164 0.0424892418086529
-0.201857566833496 0.0396170392632484
-0.163295969367027 0.0385615974664688
-0.354705303907394 0.0384044647216797
-0.316514045000076 0.0381912738084793
-0.278777897357941 0.0377361327409744
-0.241717249155045 0.0370606631040573
-0.205527573823929 0.0361896641552448
-0.365651488304138 0.0509494282305241
-0.314842849969864 0.0508086606860161
-0.264499485492706 0.0503433458507061
-0.214909538626671 0.0495899580419064
-0.167317733168602 0.0475918017327785
-0.121917545795441 0.0454001873731613
-0.0778519958257675 0.0440655499696732
-0.358136713504791 0.0384116917848587
-0.319915652275085 0.0382210649549961
-0.282128900289536 0.0377867482602596
-0.244998902082443 0.0371300131082535
-0.208723470568657 0.0362754315137863
-0.373116105794907 0.0514044053852558
-0.321802377700806 0.0513137318193913
-0.270911335945129 0.0508910268545151
-0.220739111304283 0.0501722358167171
-0.172538444399834 0.0482006594538689
-0.126510292291641 0.0460281558334827
-0.0818042308092117 0.0447060614824295
-0.0385232642292976 0.0432809665799141
-0.381218522787094 0.0433531031012535
-0.337901085615158 0.0433174259960651
-0.294905483722687 0.0429956242442131
-0.252493619918823 0.0424118526279926
-0.211898192763329 0.0405954271554947
-0.1743144094944 0.0375837795436382
-0.377241015434265 0.0425874218344688
-0.334716349840164 0.0425246693193913
-0.292533695697784 0.0421826504170895
-0.250948548316956 0.0415851548314095
-0.210187762975693 0.0407607927918434
-0.170446202158928 0.0397415533661842
-0.131884887814522 0.038561325520277
-0.364447951316833 0.0422580055892467
-0.322338759899139 0.0421092100441456
-0.280648946762085 0.0416898168623447
-0.23962414264679 0.0410247854888439
-0.199480727314949 0.0401434153318405
-0.160402849316597 0.0390778779983521
-0.390046238899231 0.045904103666544
-0.344117194414139 0.0459290444850922
-0.298470169305801 0.0456470400094986
-0.253386110067368 0.0450840443372726
-0.209113880991936 0.0442722290754318
-0.165865629911423 0.043248251080513
-0.123814210295677 0.0420514196157455
-0.382882565259933 0.0443902276456356
-0.338516652584076 0.0443659238517284
-0.294468611478806 0.0440480411052704
-0.251006871461868 0.043461736291647
-0.208369195461273 0.0426376685500145
-0.16675877571106 0.0416104197502136
-0.126341983675957 0.0404167957603931
-0.368601739406586 0.0418347902595997
-0.326887995004654 0.0417137518525124
-0.285565406084061 0.0413225740194321
-0.244880184531212 0.0406852290034294
-0.205050140619278 0.0398300513625145
-0.166261807084084 0.0387883335351944
-0.350732713937759 0.0406090393662453
-0.310362815856934 0.0403698831796646
-0.27048534154892 0.0398774780333042
-0.231328964233398 0.0391563698649406
-0.195094347000122 0.0362346172332764
-0.357341974973679 0.0505480319261551
-0.306989818811417 0.0503521636128426
-0.257150262594223 0.0498395450413227
-0.208102986216545 0.0490472950041294
-0.161084100604057 0.0470188744366169
-0.116278953850269 0.0448051542043686
-0.0728232264518738 0.0434557273983955
-0.35738006234169 0.0398349240422249
-0.317740738391876 0.0396393090486526
-0.278549075126648 0.0391916632652283
-0.241034165024757 0.0375149175524712
-0.206393644213676 0.0346405282616615
-0.374424993991852 0.0489124916493893
-0.325594335794449 0.048830658197403
-0.277162909507751 0.0484314300119877
-0.22941592335701 0.0477469898760319
-0.18259984254837 0.0468160882592201
-0.136917933821678 0.0456819087266922
-0.0925280675292015 0.0443898588418961
-0.0495425127446651 0.0429855585098267
-0.347771614789963 0.0450635589659214
-0.302966445684433 0.0448051616549492
-0.258697837591171 0.0442686267197132
-0.215213343501091 0.0434844866394997
-0.172725647687912 0.0424876995384693
-0.133409753441811 0.0393158905208111
-0.372892558574677 0.0441164076328278
-0.328868359327316 0.0440242253243923
-0.285222917795181 0.0436454154551029
-0.242216795682907 0.0430061295628548
-0.200079187750816 0.0421376191079617
-0.15900456905365 0.0410746149718761
-0.119150876998901 0.0398536920547485
-0.377221673727036 0.0291827525943518
-0.348101794719696 0.0291198696941137
-0.319238185882568 0.028863612562418
-0.379993587732315 0.046116191893816
-0.333921432495117 0.0460721626877785
-0.288196325302124 0.0457251220941544
-0.243093580007553 0.0451027378439903
-0.198854967951775 0.0442386046051979
-0.155684545636177 0.0431704297661781
-0.113746359944344 0.0419381819665432
-0.35112139582634 0.0407490767538548
-0.310608953237534 0.0405124500393867
-0.270587414503098 0.0400215275585651
-0.231286451220512 0.039300974458456
-0.192907437682152 0.0383790172636509
-0.155621320009232 0.0372861102223396
-0.379741460084915 0.045700266957283
-0.334086924791336 0.0456545166671276
-0.288778424263 0.0453085228800774
-0.24408894777298 0.0446894653141499
-0.200258642435074 0.0438303127884865
-0.157490566372871 0.0427680686116219
-0.115948617458344 0.0415419526398182
-0.354867190122604 0.043564286082983
-0.311515033245087 0.0433521568775177
-0.268648356199265 0.0428666956722736
-0.226512730121613 0.0421356223523617
-0.185321763157845 0.0411909632384777
-0.145254284143448 0.0400674864649773
-0.367947429418564 0.0453654900193214
-0.32270735502243 0.0452400669455528
-0.277884423732758 0.0448229499161243
-0.233741909265518 0.0441425107419491
-0.190509527921677 0.0432323813438416
-0.14837983250618 0.0421296916902065
-0.107506513595581 0.0408733151853085
-0.386401534080505 0.0435027293860912
-0.342898994684219 0.0435025580227375
-0.299686282873154 0.0432127192616463
-0.257029414176941 0.0426568500697613
-0.215165451169014 0.0418639667332172
-0.174298495054245 0.0408669635653496
-0.134597465395927 0.039701022207737
-0.361106246709824 0.0459851957857609
-0.315292030572891 0.0458141975104809
-0.269940435886383 0.04535161703825
-0.225312873721123 0.0446275472640991
-0.181635633111 0.0436772480607033
-0.139096319675446 0.0425393059849739
-0.0978424921631813 0.0412538312375546
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
-0.0919067934155464 0.0382176488637924
-0.0550947189331055 0.0368120744824409
-0.0197485722601414 0.0353461466729641
0.0141019616276026 0.0338505320250988
0.046454731374979 0.0323527716100216
0.0773317441344261 0.0308770090341568
0.106775723397732 0.0294439848512411
-0.0975268557667732 0.0388438068330288
-0.0600768104195595 0.037450049072504
-0.0240862686187029 0.0359905436635017
0.0104107977822423 0.0344970673322678
0.0434090830385685 0.0329982861876488
0.0749285370111465 0.031519453972578
0.105010889470577 0.0300823487341404
-0.259476453065872 0.0275526195764542
-0.232703894376755 0.0267725773155689
-0.206846460700035 0.0258574336767197
-0.182022929191589 0.0248235203325748
-0.159335851669312 0.0226870886981487
-0.137868538498878 0.0214673057198524
-0.0596072971820831 0.0401686504483223
-0.0208987817168236 0.0387085154652596
0.0163146462291479 0.0372134298086166
0.0520310699939728 0.0357164219021797
0.0862778872251511 0.0342468172311783
0.119107976555824 0.0328300930559635
0.150595977902412 0.0314880050718784
-0.0634484738111496 0.0397794768214226
-0.0251238439232111 0.0383246280252934
0.0117078814655542 0.0368317253887653
0.0470411479473114 0.0353332683444023
0.0808992683887482 0.0338581204414368
0.113330654799938 0.03243138641119
0.144405156373978 0.0310744941234589
-0.0886466950178146 0.0372742228209972
-0.052784588187933 0.0358621068298817
-0.0183912012726068 0.0343933887779713
0.01450599078089 0.0328971929848194
0.0459055490791798 0.0313995592296124
0.0758287757635117 0.029923228546977
-0.112124420702457 0.0383555591106415
-0.0751287564635277 0.0369956642389297
-0.0395698621869087 0.035558894276619
-0.00549337454140186 0.034076489508152
0.0270834527909756 0.0325768291950226
0.0571685284376144 0.0300850756466389
0.0857902765274048 0.0286217518150806
-0.0766698867082596 0.0379981808364391
-0.0401058681309223 0.0365640223026276
-0.00502377189695835 0.0350820943713188
0.0285586062818766 0.0335823781788349
0.0606501549482346 0.0320915505290031
0.0902829766273499 0.029632817953825
-0.0872539207339287 0.0386214852333069
-0.0500472746789455 0.0372066497802734
-0.0143125019967556 0.0357347726821899
0.0199245754629374 0.0342370793223381
0.0526661165058613 0.0327415429055691
0.0839387997984886 0.0312726832926273
0.113790325820446 0.0298515278846025
-0.0684115365147591 0.0390702970325947
-0.0307887718081474 0.0376227647066116
0.00534464977681637 0.0361334234476089
0.0399783924221992 0.034633744508028
0.0731300935149193 0.03315170109272
0.104841724038124 0.0317116267979145
0.135175988078117 0.0303342677652836
-0.0747690126299858 0.0387873575091362
-0.0374190285801888 0.0373499840497971
-0.00155330612324178 0.0358657203614712
0.0328124426305294 0.0343657471239567
0.0656902939081192 0.0328778512775898
0.0971165299415588 0.0314262397587299
0.127148136496544 0.0300315972417593
-0.125940322875977 0.0373556353151798
-0.0899083688855171 0.0360319577157497
-0.0552860200405121 0.034622348845005
-0.0221293661743402 0.033156655728817
0.0095327952876687 0.0316621623933315
0.0396959818899632 0.0301631838083267
0.0683768689632416 0.0286808907985687
-0.170377552509308 0.0351500175893307
-0.136408016085625 0.0339695401489735
-0.104732051491737 0.0316759645938873
-0.0744336992502213 0.0302983522415161
-0.0455732792615891 0.0288604237139225
-0.018189525231719 0.0273837521672249
0.00769794825464487 0.0258874744176865
-0.0352185666561127 0.0426334291696548
0.00592880137264729 0.0411473698914051
0.0455765649676323 0.0396477654576302
0.0837476626038551 0.0381710976362228
0.12049724906683 0.0367495864629745
0.155908405780792 0.0354111604392529
0.190088078379631 0.0341796688735485
0.223163351416588 0.0330752730369568
-0.173473730683327 0.0352497361600399
-0.139393016695976 0.0340807102620602
-0.106596879661083 0.032796137034893
-0.0751739963889122 0.031422883272171
-0.0451878048479557 0.0299861896783113
-0.0166786778718233 0.0285091269761324
0.0103335781022906 0.0270122550427914
0.00327438116073608 0.0417976453900337
0.0435721464455128 0.0402977652847767
0.0823912397027016 0.0388190932571888
0.119786314666271 0.0373950749635696
0.155841082334518 0.0360547676682472
0.190664127469063 0.0348230488598347
0.224385112524033 0.0337209887802601
-0.137896507978439 0.0364178977906704
-0.1027677282691 0.0351287871599197
-0.0690210610628128 0.0337466634809971
-0.0367209985852242 0.032300066202879
-0.00590577814728022 0.0308152195066214
0.0234098341315985 0.0293156132102013
0.051231611520052 0.0278217755258083
-0.0946304202079773 0.0372544638812542
-0.0587758831679821 0.0358545333147049
-0.0243825856596231 0.0343932956457138
0.00851739663630724 0.032899983227253
0.0399181954562664 0.0314007997512817
0.069836899638176 0.0299187041819096
-0.122541069984436 0.0378617867827415
-0.0860122442245483 0.0365288257598877
-0.0509006455540657 0.0351115949451923
-0.0172599591314793 0.0336406864225864
0.0148840779438615 0.0321440361440182
0.0455306060612202 0.0306465290486813
0.0747004225850105 0.0291698146611452
-0.0830923020839691 0.0407219082117081
-0.0437931232154369 0.0392991825938225
-0.00597239611670375 0.0378207266330719
0.0303487312048674 0.0363211259245872
0.0651802122592926 0.0348314829170704
0.0985593348741531 0.0333791263401508
0.13054695725441 0.0319876149296761
0.161223858594894 0.0306769032031298
-0.0872477516531944 0.0390942320227623
-0.0495683737099171 0.0376793816685677
-0.0133614018559456 0.0362069718539715
0.021347576752305 0.0347089804708958
0.0545616820454597 0.0332141034305096
0.0863092020153999 0.0317475199699402
0.11664006114006 0.0303308572620153
-0.128668874502182 0.037592925131321
-0.0923920050263405 0.0362768732011318
-0.0575197115540504 0.03487229347229
-0.0241102911531925 0.0334094241261482
0.00780566921457648 0.0319159589707851
0.0372223146259785 0.0294166449457407
0.065154530107975 0.0279322154819965
-0.159943625330925 0.0351507253944874
-0.126010581851006 0.0339330434799194
-0.0934010148048401 0.0326095633208752
-0.0621939562261105 0.0312070641666651
-0.0324435010552406 0.0297504533082247
-0.00418121460825205 0.028262285515666
-0.0308080706745386 0.0420151501893997
0.00971775036305189 0.0405258238315582
0.0487446337938309 0.0390268862247467
0.0862982049584389 0.0375535674393177
0.122435085475445 0.0361368842422962
0.157238721847534 0.0348036363720894
0.190815389156342 0.0335766635835171
-0.172789007425308 0.0336046405136585
-0.142355933785439 0.0304330680519342
-0.113198325037956 0.0291576068848372
-0.085397943854332 0.0278003830462694
-0.0590159632265568 0.0263819806277752
-0.0340949036180973 0.0249210596084595
-0.00802939478307962 0.0415131188929081
0.0319844484329224 0.0400138460099697
0.0705097913742065 0.0385253429412842
0.107590861618519 0.037081066519022
0.143301025032997 0.0357101671397686
0.177738681435585 0.0344376526772976
0.211023390293121 0.0332847088575363
-0.0953962877392769 0.0380134619772434
-0.0587811432778835 0.0366151444613934
-0.0236272271722555 0.0351539142429829
0.0100329658016562 0.0336601920425892
0.0421942919492722 0.0321613252162933
0.0728756189346313 0.0306813288480043
0.102116458117962 0.0292408373206854
-0.080639161169529 0.0385117121040821
-0.0435546524822712 0.0370845124125481
-0.00794882886111736 0.0356058217585087
0.0261577051132917 0.0341065339744091
0.0587719306349754 0.0326142273843288
0.0899249166250229 0.0311529859900475
0.119668327271938 0.0297434087842703
-0.291813045740128 0.0274251364171505
-0.264989584684372 0.0268234871327877
-0.238916859030724 0.0260727200657129
-0.213728994131088 0.0251878593116999
-0.189544603228569 0.0241843927651644
-0.167466804385185 0.0220777988433838
-0.146580070257187 0.0208867266774178
-0.0731640309095383 0.0405823290348053
-0.034021720290184 0.0391423106193542
0.00363360089249909 0.0376553200185299
0.0397890694439411 0.0361554697155952
0.0744623243808746 0.0346732586622238
0.107697702944279 0.0332353748381138
0.139562427997589 0.031864732503891
-0.119567669928074 0.0360536500811577
-0.0848549008369446 0.0347127690911293
-0.051561564207077 0.0332933366298676
-0.0197383780032396 0.0318231843411922
0.0105891888961196 0.0303275678306818
0.0394180193543434 0.0288288295269012
-0.0757569372653961 0.0401916801929474
-0.0370009727776051 0.0387559682130814
0.000270382646704093 0.0372713543474674
0.0360417366027832 0.0357713550329208
0.0703276917338371 0.0342859551310539
0.10116907954216 0.0308413915336132
-0.106453165411949 0.0388011150062084
-0.0690256431698799 0.0374275222420692
-0.0330447107553482 0.0359809324145317
0.00144849589560181 0.0344932079315186
0.0344417244195938 0.0329932309687138
0.0659482926130295 0.0315065644681454
0.0960036218166351 0.030055332928896
-0.0680043026804924 0.039502214640379
-0.029950238764286 0.0380540601909161
0.00661390786990523 0.0365641452372074
0.0416785478591919 0.0350646376609802
0.0752627030014992 0.0335841551423073
0.107410311698914 0.0321476124227047
0.1381865888834 0.0307762827724218
-0.0961953848600388 0.0384020805358887
-0.0591899231076241 0.0370054617524147
-0.0236451532691717 0.0355447717010975
0.0104059055447578 0.0340510606765747
0.0429581813514233 0.0325522758066654
0.074031189084053 0.0310730095952749
0.103665605187416 0.0296344123780727
-0.0579817332327366 0.0398607552051544
-0.0195832513272762 0.0383984819054604
0.0173195451498032 0.0369027964770794
0.0527257137000561 0.0354061685502529
0.0866630971431732 0.0339373797178268
0.119184494018555 0.0325213968753815
0.150363996624947 0.0311795081943274
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0.13484688103199 0.028071153908968
0.161619827151299 0.0267729461193085
0.187180921435356 0.0255610942840576
0.211625933647156 0.0244450084865093
0.235058069229126 0.0234321467578411
0.257586479187012 0.02252840064466
0.279324918985367 0.0217384342104197
0.300390928983688 0.0210660099983215
0.320905208587646 0.0205142833292484
0.133716270327568 0.028705382719636
0.161120116710663 0.0274038519710302
0.187310382723808 0.0261902548372746
0.212385058403015 0.0250746868550777
0.236450269818306 0.0240652076900005
0.259618520736694 0.0231682453304529
0.282007455825806 0.0223889499902725
0.303739011287689 0.0217315349727869
0.32493856549263 0.0211995746940374
0.345734834671021 0.0207962729036808
-0.117690429091454 0.0201781112700701
-0.100858099758625 0.0168323237448931
-0.0874122083187103 0.0134458923712373
0.18083481490612 0.0302388332784176
0.208932608366013 0.0280977878719568
0.236005619168282 0.0270730126649141
0.262179493904114 0.0261738803237677
0.287587612867355 0.0254081301391125
0.312369912862778 0.0247822776436806
0.336671888828278 0.024301977828145
0.36064425110817 0.0239723585546017
0.384442538022995 0.0237983018159866
0.408227235078812 0.0237846821546555
0.432163804769516 0.0239365696907043
0.456423163414001 0.0242593735456467
0.480182141065598 0.0237589608877897
0.174210593104362 0.0298054423183203
0.202849760651588 0.0286391712725163
0.230437740683556 0.0275879763066769
0.257099688053131 0.0266619529575109
0.282969146966934 0.0258694384247065
0.308186560869217 0.0252174288034439
0.332898527383804 0.0247119646519423
0.357257008552551 0.0243584644049406
0.381419032812119 0.0241620410233736
0.405546754598618 0.0241277348250151
0.429807513952255 0.0242607370018959
0.454374045133591 0.0245665479451418
0.478425145149231 0.0240510851144791
0.104316413402557 0.0284876376390457
0.131425470113754 0.0271090622991323
0.157226353883743 0.0258008763194084
0.181800216436386 0.0245738588273525
0.205236777663231 0.0234365612268448
0.227632418274879 0.0223956517875195
0.248088702559471 0.0204562824219465
0.267706036567688 0.0196173191070557
0.112994372844696 0.0272040963172913
0.138840734958649 0.0258463621139526
0.16340084373951 0.0245601087808609
0.186755359172821 0.0233545154333115
0.208992093801498 0.0222367309033871
0.230204313993454 0.0212122183293104
0.250489383935928 0.0202850792557001
0.269947737455368 0.0194583609700203
0.11850693076849 0.0282239578664303
0.145387217402458 0.026880294084549
0.171001568436623 0.0256143435835838
0.195437729358673 0.0244361590594053
0.218791425228119 0.0233536940068007
0.241164594888687 0.0223731696605682
0.262664020061493 0.0214994251728058
0.283400267362595 0.0207362491637468
0.303486943244934 0.0200866684317589
0.14028611779213 0.0264957863837481
0.165500059723854 0.0252139400690794
0.189515858888626 0.0240158028900623
0.212424948811531 0.0229090936481953
0.234324738383293 0.0218997932970524
0.255317240953445 0.0209924858063459
0.275507897138596 0.0201906785368919
0.295004993677139 0.0194970853626728
0.164213016629219 0.029037032276392
0.191047340631485 0.026834312826395
0.216781139373779 0.0257338099181652
0.241525262594223 0.0247441194951534
0.265397429466248 0.0238721687346697
0.288521021604538 0.023123586550355
0.311024069786072 0.0225030574947596
0.333038717508316 0.0220146365463734
0.354700744152069 0.0216620210558176
0.376149535179138 0.0214487984776497
0.397528171539307 0.0213786419481039
0.155859410762787 0.0287112779915333
0.183339029550552 0.0274796206504107
0.209687367081642 0.0263483319431543
0.235014244914055 0.0253268834203482
0.259437173604965 0.0244229231029749
0.283079832792282 0.0236426722258329
0.306071132421494 0.0229912865906954
0.328544318675995 0.0224731862545013
0.349636673927307 0.0210923459380865
0.370482712984085 0.0208460558205843
0.0956101790070534 0.0272333044558764
0.121445618569851 0.0258354414254427
0.145945161581039 0.0244995411485434
0.169180527329445 0.0232353620231152
0.191231027245522 0.0220505073666573
0.212181776762009 0.0209507513791323
0.232122138142586 0.0199403669685125
0.251144558191299 0.0190224219113588
0.0320860892534256 0.0243881400674582
0.0549858026206493 0.0228997133672237
0.0764194503426552 0.021433649584651
0.0964185148477554 0.0199990626424551
0.11502143740654 0.0186029206961393
0.132271721959114 0.0172502864152193
0.255278289318085 0.032114926725626
0.286591202020645 0.031312920153141
0.31727260351181 0.0306813959032297
0.347503483295441 0.030230887234211
0.377474248409271 0.0299707539379597
0.40738382935524 0.0299095846712589
0.437439352273941 0.0300555229187012
0.467855840921402 0.0304164998233318
0.497856229543686 0.0300003737211227
0.0358470343053341 0.025513457134366
0.0598749332129955 0.0240278989076614
0.0824430584907532 0.0225681215524673
0.103587254881859 0.0211441982537508
0.123351201415062 0.0197639465332031
0.141784369945526 0.0184331759810448
0.158940315246582 0.0171559434384108
0.257151454687119 0.0327663421630859
0.289125561714172 0.0319740995764732
0.320482581853867 0.0313570275902748
0.351408779621124 0.0309261921793222
0.382100224494934 0.0306914411485195
0.412762016057968 0.0306617878377438
0.443607747554779 0.030845744535327
0.473859310150146 0.0302515551447868
0.0775828585028648 0.0263512451201677
0.102501511573792 0.0249186549335718
0.126037433743477 0.0235359258949757
0.148249953985214 0.0222125165164471
0.169205665588379 0.0209557209163904
0.188976630568504 0.0197709575295448
0.207638710737228 0.0186620727181435
0.0983102694153786 0.0284733716398478
0.125391587615013 0.0270813163369894
0.151147708296776 0.025756124407053
0.175656482577324 0.0245087649673223
0.199004396796227 0.0233479253947735
0.221284776926041 0.0222803801298141
0.242596104741096 0.0213113222271204
0.263040810823441 0.0204447042196989
0.282724350690842 0.0196835324168205
0.102432750165462 0.0277323294430971
0.128782197833061 0.0263494420796633
0.153815910220146 0.025033712387085
0.177611097693443 0.0237951911985874
0.200252860784531 0.0226417630910873
0.221832349896431 0.0215794946998358
0.242445319890976 0.020612969994545
0.262190937995911 0.0197455994784832
0.281170845031738 0.0189799107611179
0.190687522292137 0.0294636692851782
0.219049230217934 0.0283617042005062
0.246431589126587 0.0273823589086533
0.272966593503952 0.0265349987894297
0.298794031143188 0.0258274357765913
0.324060350656509 0.0252663362771273
0.348917961120605 0.0248575899749994
0.373524576425552 0.0246066283434629
0.398043304681778 0.0245187133550644
0.422642439603806 0.0245991572737694
0.447495967149734 0.0248535070568323
0.472783625125885 0.0252876821905375
0.497691690921783 0.0249080434441566
0.145622417330742 0.0289823561906815
0.173339560627937 0.0277171526104212
0.199887201189995 0.0265476275235415
0.22537100315094 0.0254838112741709
0.249904796481133 0.0245337840169668
0.273608863353729 0.0237040761858225
0.2966088950634 0.0230000335723162
0.319035083055496 0.0224261675029993
0.341021507978439 0.0219864454120398
0.362706065177917 0.0216845646500587
0.384230256080627 0.0215241815894842
0.405739367008209 0.0215091072022915
0.0916343480348587 0.026479821652174
0.116708040237427 0.0250736922025681
0.140433415770531 0.0237253662198782
0.162877380847931 0.0224439725279808
0.184113919734955 0.0212365332990885
0.204222202301025 0.0201082862913609
0.22328519821167 0.0190629940479994
0.241388410329819 0.0181032158434391
0.0205812677741051 0.0247624833136797
0.0438485145568848 0.0232672467827797
0.0656373575329781 0.0217888448387384
0.0859745144844055 0.0203371569514275
0.104894369840622 0.0189198534935713
0.122436985373497 0.0175426173955202
0.138646364212036 0.0162093751132488
0.222290605306625 0.0314752161502838
0.252801418304443 0.0305108167231083
0.282497406005859 0.0296959802508354
0.311538726091385 0.0290413163602352
0.340094715356827 0.0285559985786676
0.368342906236649 0.0282481890171766
0.396468311548233 0.0281254183501005
0.424663215875626 0.0281948875635862
0.453126937150955 0.0284637175500393
0.481066018342972 0.0279391072690487
-0.0106607768684626 0.0234341267496347
0.011274628341198 0.0219354052096605
0.0317114628851414 0.0204368345439434
0.0506596006453037 0.0189481396228075
0.0681365579366684 0.0174769554287195
0.243292570114136 0.0322691723704338
0.274698585271835 0.0314060337841511
0.30540657043457 0.0307079814374447
0.33559250831604 0.0301859229803085
0.36544194817543 0.0298494547605515
0.395149230957031 0.0297072865068913
0.424916833639145 0.029767582193017
0.454955071210861 0.0300382301211357
0.484482079744339 0.0295270327478647
0.129973694682121 0.0278572347015142
0.154518574476242 0.0245448872447014
0.177827298641205 0.0233087167143822
0.199983417987823 0.0221561137586832
0.221076115965843 0.0210927035659552
0.241198793053627 0.0201226826757193
0.260447919368744 0.0192491076886654
0.148071125149727 0.0284027904272079
0.175216540694237 0.0271454192698002
0.20119945704937 0.0259829238057137
0.226124137639999 0.0249246768653393
0.250102341175079 0.0239781886339188
0.273251831531525 0.0231494903564453
0.295695304870605 0.0224434901028872
0.317559599876404 0.0218643061816692
0.338975161314011 0.0214155502617359
0.360075771808624 0.0211005937308073
-0.126955509185791 0.0196245703846216
-0.110651791095734 0.0163037125021219
-0.0977116003632545 0.0129401963204145
0.170143112540245 0.030580673366785
0.199542447924614 0.0293993353843689
0.227876499295235 0.0283340606838465
0.25527235865593 0.027395848184824
0.281866163015366 0.0265938062220812
0.307801753282547 0.025935597717762
0.333229601383209 0.0254278294742107
0.358306020498276 0.0250764191150665
0.38219290971756 0.0238869078457355
0.406050801277161 0.0238578878343105
0.430045247077942 0.0239944383502007
0.454347193241119 0.0243019629269838
0.478133499622345 0.0237863026559353
0.065764307975769 0.0263462886214256
0.0906590893864632 0.0248947869986296
0.114145778119564 0.0234866831451654
0.136277616024017 0.022131834179163
0.157115489244461 0.0208378713577986
0.176725953817368 0.0196104776114225
0.195179641246796 0.0184536837041378
0.130624741315842 0.029455654323101
0.158769905567169 0.0281451679766178
0.185693338513374 0.0269234348088503
0.211494773626328 0.0258014295250177
0.236282750964165 0.0247879847884178
0.260172963142395 0.0238902047276497
0.283286809921265 0.0231138337403536
0.305750399827957 0.0224636141210794
0.327693998813629 0.0219436027109623
0.349251449108124 0.0215574502944946
0.370560109615326 0.0213086567819118
0.391760885715485 0.0212007667869329
0.123661927878857 0.0276583060622215
0.148990303277969 0.025328379124403
0.173064291477203 0.0240739788860083
0.195967718958855 0.0229034274816513
0.217790871858597 0.021823164075613
0.238628938794136 0.0208380687981844
0.25858074426651 0.0199517905712128
0.27774778008461 0.0191670358181
0.167674645781517 0.0294880475848913
0.195972368121147 0.0282977260649204
0.22318984568119 0.0272174812853336
0.249447107315063 0.0262572597712278
0.274872332811356 0.0254252143204212
0.299600452184677 0.0247281175106764
0.323772192001343 0.0241717472672462
0.347533404827118 0.0237612146884203
0.371034681797028 0.0235012732446194
0.394431263208389 0.0233965758234262
0.41788312792778 0.0234518833458424
0.441555380821228 0.0236722398549318
0.465618491172791 0.0240631084889174
0.489248931407928 0.0236304458230734
0.131919950246811 0.0282543394714594
0.15886752307415 0.0269475802779198
0.184593707323074 0.0257261842489243
0.209193542599678 0.0245998278260231
0.23276974260807 0.0235762018710375
0.255431115627289 0.0226613767445087
0.277291268110275 0.0218601617962122
0.298467725515366 0.0211764313280582
0.319081127643585 0.0206134207546711
0.339255124330521 0.0201739817857742
0.180293574929237 0.0299295801669359
0.209080025553703 0.0287864413112402
0.236842334270477 0.0277623143047094
0.263709604740143 0.0268672686070204
0.289819270372391 0.0261096619069576
0.315315812826157 0.0254965592175722
0.340349942445755 0.0250341221690178
0.365077883005142 0.0247279442846775
0.389661252498627 0.0245833471417427
0.414266884326935 0.024605629965663
0.439067125320435 0.0248002633452415
0.464240193367004 0.0251730512827635
0.488970398902893 0.024730209261179
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0.340991258621216 0.0200860500335693
0.360775232315063 0.0197839755564928
0.380386024713516 0.0196107849478722
0.399955451488495 0.0195694305002689
0.419618666172028 0.0196632239967585
0.439514636993408 0.0198959596455097
0.459786623716354 0.0202719960361719
0.479582935571671 0.0197963211685419
0.499050110578537 0.0194671619683504
0.366259545087814 0.0205246992409229
0.386647552251816 0.02038798853755
0.407037049531937 0.0203895084559917
0.427570044994354 0.0205330029129982
0.446392744779587 0.0188227090984583
0.465641587972641 0.019248828291893
0.484457910060883 0.0188163351267576
-0.0773808509111404 0.0100313611328602
-0.0707824230194092 0.00659842183813453
0.286587178707123 0.0188811533153057
0.30483677983284 0.0182496085762978
0.32256093621254 0.0177241619676352
0.33986708521843 0.017306137830019
0.356863975524902 0.0169968735426664
0.373661816120148 0.016797861084342
0.390372693538666 0.0167108736932278
0.407110750675201 0.0167380683124065
0.423992842435837 0.0168820824474096
0.441138952970505 0.0171461068093777
0.458672910928726 0.0175339467823505
0.475722968578339 0.0170500762760639
0.492415219545364 0.0166922397911549
0.288682073354721 0.0187343303114176
0.306796818971634 0.0181147214025259
0.32439774274826 0.0176009479910135
0.341592043638229 0.0171942915767431
0.358488112688065 0.0168960653245449
0.375195860862732 0.0167077574878931
0.391827017068863 0.0166311413049698
0.408495396375656 0.0166683923453093
0.425317585468292 0.0168221723288298
0.44241327047348 0.0170956961810589
0.459906071424484 0.0174928065389395
0.47692409157753 0.0170180127024651
0.49359318614006 0.0166690964251757
0.323040157556534 0.0195532143115997
0.34217831492424 0.0191381517797709
0.361021995544434 0.0188436862081289
0.379694104194641 0.0186721310019493
0.39832016825676 0.0186260603368282
0.417028605937958 0.018708435818553
0.435951322317123 0.0189227052032948
0.455224215984344 0.0192728992551565
0.473987907171249 0.0187636781483889
0.492380857467651 0.0183929689228535
0.313918888568878 0.0189138911664486
0.332361847162247 0.0184429697692394
0.350447952747345 0.0180860888212919
0.368293017148972 0.0178450755774975
0.385014981031418 0.0167219694703817
0.401727259159088 0.0167122762650251
0.417545735836029 0.0158184692263603
0.433582156896591 0.0160364210605621
0.449951618909836 0.0163694731891155
0.466773241758347 0.0168216023594141
0.483170717954636 0.0163974724709988
0.49926570057869 0.0160950049757957
0.418983668088913 0.0214554946869612
0.440667361021042 0.0216836985200644
0.46273547410965 0.0220681093633175
0.483349651098251 0.0206141658127308
0.391220360994339 0.0207376461476088
0.411991059780121 0.020770700648427
0.432940244674683 0.0209491960704327
0.454217880964279 0.0212776083499193
0.474978864192963 0.0207609999924898
0.495376497507095 0.0203976426273584
0.269343614578247 0.0181990619748831
0.286815375089645 0.0174717530608177
0.303656876087189 0.0168415047228336
0.319965928792953 0.0163090564310551
0.335841000080109 0.0158750470727682
0.351381152868271 0.01554015558213
0.366686373949051 0.0153052238747478
0.381857722997665 0.0151713658124208
0.396997779607773 0.0151400556787848
0.412211000919342 0.0152132119983435
0.427604258060455 0.0153932645916939
0.443287491798401 0.0156832169741392
0.459374189376831 0.0160866919904947
0.475982159376144 0.0166079830378294
0.492234230041504 0.0162520706653595
0.148216262459755 0.0159445442259312
0.162903904914856 0.0146876405924559
0.174384206533432 0.0114802941679955
0.182698875665665 0.00831467378884554
0.187879756093025 0.00518087903037667
0.189947336912155 0.00206758780404925
0.188909962773323 -0.00103737763129175
0.174875110387802 0.0159347970038652
0.189646139740944 0.0147710181772709
0.203310966491699 0.0136648342013359
0.215926587581635 0.0126156182959676
0.227548643946648 0.011622054502368
0.238230928778648 0.010682288557291
0.248024985194206 0.00979405269026756
0.256979733705521 0.00895476527512074
0.265141367912292 0.00816162396222353
0.2725530564785 0.00741166947409511
0.279254883527756 0.00670184241607785
0.283283919095993 0.00402902811765671
0.284662693738937 0.00137879175599664
0.283399045467377 -0.00126366259064525
0.225270330905914 0.0176316220313311
0.241951450705528 0.0166811216622591
0.257762730121613 0.0158112905919552
0.272784978151321 0.0150222461670637
0.287098675966263 0.0143136885017157
0.300783723592758 0.0136850522831082
0.313919365406036 0.0131356352940202
0.326584070920944 0.0126647176221013
0.338855713605881 0.0122716464102268
0.350811660289764 0.011955926194787
0.362528920173645 0.011717283166945
0.374084651470184 0.0115557238459587
0.385556250810623 0.0114715928211808
0.397021859884262 0.0114656137302518
0.408560812473297 0.0115389376878738
0.420253992080688 0.0116931786760688
0.432184427976608 0.0119304498657584
0.444437831640244 0.0122534036636353
0.457103103399277 0.0126652615144849
0.470272928476334 0.0131698455661535
0.483044534921646 0.0127716055139899
0.495512753725052 0.0124681983143091
0.301754474639893 0.0190301463007927
0.320240944623947 0.0184864494949579
0.338295072317123 0.0180541314184666
0.356029897928238 0.0177348367869854
0.37356024980545 0.0175303388386965
0.391002893447876 0.0174426659941673
0.408477127552032 0.017474215477705
0.426104992628098 0.0176278650760651
0.444012045860291 0.0179070439189672
0.462327837944031 0.0183157976716757
0.4801866710186 0.0178588479757309
0.497720867395401 0.017534177750349
0.299488633871078 0.0183178018778563
0.317249417304993 0.0177607759833336
0.33455953001976 0.0173101238906384
0.351526647806168 0.0169671159237623
0.368259787559509 0.0167331341654062
0.384869605302811 0.0166098047047853
0.401468694210052 0.0165991149842739
0.418172210454941 0.0167034957557917
0.435098111629486 0.0169259123504162
0.450368046760559 0.015269928611815
0.466093152761459 0.0157251060009003
0.481389105319977 0.0152959497645497
0.496369332075119 0.0149802220985293
0.427382826805115 0.021643465384841
0.449314653873444 0.0219318252056837
0.471693962812424 0.0223792940378189
0.49368554353714 0.021991578862071
0.258618980646133 0.0172305833548307
0.275065034627914 0.0164460297673941
0.290815025568008 0.0157499965280294
0.305957615375519 0.0151426065713167
0.320581465959549 0.0146238291636109
0.334775060415268 0.0141936037689447
0.348627030849457 0.0138519592583179
0.362226128578186 0.0135991098359227
0.375661671161652 0.0134355407208204
0.389023751020432 0.0133620789274573
0.400403708219528 0.0113799618557096
0.411880612373352 0.0114768901839852
0.423535197973251 0.0116546023637056
0.435450553894043 0.0119153466075659
0.447712451219559 0.0122619131579995
0.459410130977631 0.0116976695135236
0.471629351377487 0.0122192250564694
0.483460396528244 0.0118310311809182
0.4949911236763 0.011530720628798
0.153568893671036 0.0149225322529674
0.165252074599266 0.0116831865161657
0.173736244440079 0.00848416332155466
0.179052367806435 0.00531611824408174
0.181220561265945 0.00216820114292204
0.180249214172363 -0.000971349771134555
0.0821655616164207 0.0140290036797523
0.092770129442215 0.0106045706197619
0.0999708995223045 0.00720076775178313
0.103783264756203 0.0038123622070998
0.104215823113918 0.000432559783803299
0.278922080993652 0.0184741877019405
0.296721607446671 0.0177995208650827
0.313947916030884 0.0172263104468584
0.330703496932983 0.0167555660009384
0.347091734409332 0.0163882542401552
0.363217204809189 0.0161254536360502
0.379185676574707 0.0159684680402279
0.395104616880417 0.0159189365804195
0.411083519458771 0.0159789212048054
0.427234500646591 0.0161509905010462
0.443672806024551 0.0164382830262184
0.460517376661301 0.0168445650488138
0.47689163684845 0.0163742732256651
0.492916762828827 0.0160251148045063
0.380998522043228 0.0209227725863457
0.401884138584137 0.0208855960518122
0.422877013683319 0.020992886275053
0.444125920534134 0.0212489161640406
0.465784430503845 0.0216585006564856
0.48701149225235 0.0212270636111498
-0.0881647616624832 0.00954683870077133
0.212549790740013 0.0173701476305723
0.228911191225052 0.0163614042103291
0.244339302182198 0.0154281025752425
0.257909506559372 0.0135702062398195
0.270691424608231 0.0127819310873747
0.282753378152847 0.012061944231391
0.294162094593048 0.0114087210968137
0.304982751607895 0.0108206393197179
0.315278798341751 0.0102960597723722
0.325112193822861 0.00983339827507734
0.334543377161026 0.00943117402493954
0.343631446361542 0.00908806454390287
0.352434366941452 0.0088029345497489
0.361009240150452 0.00857487693428993
0.369412481784821 0.00840323697775602
0.377700120210648 0.00828763842582703
0.385928124189377 0.00822800397872925
0.394152700901031 0.00822457950562239
0.401430666446686 0.00727795250713825
0.40881273150444 0.00738206692039967
0.416350811719894 0.00753808533772826
0.422098338603973 0.00574753200635314
0.428096324205399 0.00599798839539289
0.434387803077698 0.00629147933796048
0.440018177032471 0.00563035579398274
0.446028202772141 0.00601004902273417
0.450461715459824 0.00443350663408637
0.455351084470749 0.00488936947658658
0.460732161998749 0.0053810803219676
0.466644555330276 0.00591237144544721
0.473131835460663 0.00648728990927339
0.480242073535919 0.00711023202165961
0.487028032541275 0.00678597297519445
0.494540274143219 0.00751224253326654
0.41299843788147 0.0212375614792109
0.43442165851593 0.0214231964200735
0.456183969974518 0.0217623170465231
0.477444112300873 0.0212601460516453
0.498359203338623 0.0209150910377502
0.296233624219894 0.018485838547349
0.314143389463425 0.0179097857326269
0.329583615064621 0.0154402274638414
0.344649523496628 0.0150658925995231
0.359436839818954 0.0147873181849718
0.374042123556137 0.0146052744239569
0.388562977313995 0.0145208556205034
0.403098523616791 0.0145355612039566
0.417749881744385 0.0146513655781746
0.432620674371719 0.0148707740008831
0.447817534208298 0.0151968775317073
0.463450938463211 0.0156334023922682
0.4786356985569 0.0151847377419472
0.493484228849411 0.0148485358804464
0.359115928411484 0.0198608096688986
0.378792554140091 0.0196766443550587
0.398416996002197 0.0196244362741709
0.418124496936798 0.0197074878960848
0.43805405497551 0.0199295654892921
0.458349049091339 0.0202949997037649
0.478157788515091 0.0198087450116873
0.497626781463623 0.0194689929485321
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
-0.0698792040348053 -0.00420292746275663
-0.0765273943543434 -0.00664819357916713
-0.0846099928021431 -0.00808259751647711
-0.0951124876737595 -0.0105024920776486
-0.108013898134232 -0.012901408597827
-0.123285196721554 -0.0152712995186448
-0.140887439250946 -0.0176022481173277
-0.160769686102867 -0.0198822487145662
-0.182866752147675 -0.0220970641821623
-0.207096964120865 -0.0242302026599646
-0.233359977602959 -0.0262630227953196
-0.262534976005554 -0.0291749984025955
0.184763431549072 -0.00414653029292822
0.177491217851639 -0.00727221602573991
0.168065115809441 -0.00942610111087561
0.156450107693672 -0.011615009047091
0.143605440855026 -0.0128446649760008
0.12748920917511 -0.0161162279546261
0.11005362123251 -0.0174355935305357
0.0912530496716499 -0.0188005696982145
0.0710455775260925 -0.0202074740082026
0.0493946708738804 -0.021650904789567
0.0262711644172668 -0.0231235064566135
0.00165541912429035 -0.0246157459914684
-0.0244602952152491 -0.0261157155036926
-0.0520692840218544 -0.0276089869439602
-0.0811478272080421 -0.029078546911478
-0.111652664840221 -0.0305048320442438
-0.143518552184105 -0.0318658910691738
-0.177656278014183 -0.0341377258300781
0.279485791921616 -0.0039132502861321
0.272901028394699 -0.00658477703109384
0.263608306646347 -0.00929269939661026
0.253557473421097 -0.0100508471950889
0.242695689201355 -0.0108617786318064
0.230967789888382 -0.0117279002442956
0.218316406011581 -0.0126513866707683
0.204682320356369 -0.0136340837925673
0.190004929900169 -0.0146773913875222
0.17422279715538 -0.0157821234315634
0.157274454832077 -0.0169483497738838
0.139099255204201 -0.0181752014905214
0.119638577103615 -0.0194606706500053
0.098837211728096 -0.0208013672381639
0.0766449421644211 -0.0221922695636749
0.053018469363451 -0.0236264728009701
0.0279235541820526 -0.0250949170440435
0.00133740401361138 -0.0265861507505178
-0.026748726144433 -0.0280861295759678
-0.0563268102705479 -0.0295780841261148
-0.0873692855238914 -0.0310424771159887
-0.119826376438141 -0.0324570909142494
-0.153623670339584 -0.0337972901761532
0.176134556531906 -0.00411465996876359
0.168860867619514 -0.00727369217202067
0.159401148557663 -0.0094597116112709
0.147721886634827 -0.0116792693734169
0.134784117341042 -0.0129377664998174
0.120547957718372 -0.0142361596226692
0.104973502457142 -0.0155744506046176
0.0880220010876656 -0.0169515032321215
0.0696571543812752 -0.0183648448437452
0.0498466975986958 -0.0198104567825794
0.0285641402006149 -0.0212825573980808
0.00579075748100877 -0.0227733831852674
-0.0184822492301464 -0.0242730062454939
-0.044251412153244 -0.0257691647857428
-0.0714985802769661 -0.0272471662610769
-0.100188456475735 -0.0286898761987686
-0.13026624917984 -0.030077800154686
-0.161655560135841 -0.0313893109560013
-0.194256603717804 -0.0326010398566723
0.101269572973251 -0.00294624664820731
0.0959378182888031 -0.00533175654709339
0.0882088914513588 -0.00772892404347658
0.0780669972300529 -0.0101418988779187
0.0644933432340622 -0.0135736493393779
0.0484663434326649 -0.0160270016640425
0.0309657212346792 -0.0175006221979856
0.011975877918303 -0.0189898423850536
-0.00851235166192055 -0.0204882305115461
-0.0304997656494379 -0.0219874139875174
-0.0539767220616341 -0.0234769564121962
-0.0789209753274918 -0.0249442514032125
-0.105295479297638 -0.0263745076954365
-0.133046299219131 -0.0277508106082678
-0.162100598216057 -0.0290543008595705
-0.193365067243576 -0.0312644690275192
-0.226720556616783 -0.0333554968237877
-0.0887623205780983 -0.00557126523926854
-0.0967454761266708 -0.00798315182328224
-0.10712406784296 -0.0103785926476121
-0.11987466365099 -0.0127505995333195
-0.134965345263481 -0.0150906732305884
-0.152353867888451 -0.0173885319381952
-0.171985790133476 -0.019631914794445
-0.193792253732681 -0.0218064654618502
-0.217687979340553 -0.0238957349210978
-0.243569284677505 -0.0258812997490168
};
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
table{%
x  y
-0.294473826885223 -0.0319388620555401
-0.328998982906342 -0.0345251373946667
-0.365902096033096 -0.0369031317532063
-0.404944330453873 -0.0390422306954861
-0.445857793092728 -0.040913462638855
-0.488349050283432 -0.0424912497401237
-0.532104194164276 -0.0437551289796829
-0.576795518398285 -0.0446913465857506
-0.620089590549469 -0.0432940609753132
-0.662670016288757 -0.0425804443657398
-0.703237414360046 -0.04056740924716
-0.213947266340256 -0.0362909846007824
-0.25324073433876 -0.0392934679985046
-0.295346766710281 -0.0421060360968113
-0.340034008026123 -0.0446872487664223
-0.387029469013214 -0.0469954460859299
-0.436020761728287 -0.0489913001656532
-0.486661374568939 -0.0506406016647816
-0.536578416824341 -0.0499170683324337
-0.585398197174072 -0.0488197430968285
-0.632757067680359 -0.047358900308609
-0.678311824798584 -0.045554768294096
-0.722747504711151 -0.0444356352090836
-0.764776766300201 -0.0420293025672436
-0.189660131931305 -0.03603645414114
-0.228802710771561 -0.039142582565546
-0.270879119634628 -0.042076401412487
-0.315674483776093 -0.0447953641414642
-0.362930089235306 -0.0472556203603745
-0.412344604730606 -0.0494145154953003
-0.463578134775162 -0.0512335151433945
-0.514259338378906 -0.0506812408566475
-0.564010620117188 -0.049751278012991
-0.612459599971771 -0.0484489314258099
-0.659249901771545 -0.0467903390526772
-0.704050719738007 -0.0448008067905903
-0.746563255786896 -0.0425125621259212
-0.229945003986359 -0.0356883928179741
-0.268561780452728 -0.038616769015789
-0.309910088777542 -0.0413483120501041
-0.353753507137299 -0.043843436986208
-0.398816376924515 -0.0450628697872162
-0.44579342007637 -0.0469770319759846
-0.494348704814911 -0.0485552847385406
-0.54412305355072 -0.049774382263422
-0.592743635177612 -0.0486205443739891
-0.639849305152893 -0.0471056699752808
-0.685100674629211 -0.0452513583004475
-0.728187561035156 -0.0430869311094284
-0.76883465051651 -0.0406470559537411
-0.263019740581512 -0.0362991727888584
-0.301080197095871 -0.0380604565143585
-0.341688305139542 -0.0406081266701221
-0.384594053030014 -0.0429057367146015
-0.429512351751328 -0.044918317347765
-0.476126998662949 -0.0466146320104599
-0.524096488952637 -0.0479694679379463
-0.571062207221985 -0.0469657331705093
-0.616673171520233 -0.045610960572958
-0.660595118999481 -0.0439219400286674
-0.702518224716187 -0.0419231466948986
-0.742163002490997 -0.0396447665989399
-0.334775239229202 -0.0330032519996166
-0.370120137929916 -0.0353448949754238
-0.407575875520706 -0.0374557413160801
-0.446884334087372 -0.0393084473907948
-0.487763077020645 -0.040878739207983
-0.529910087585449 -0.0421469919383526
-0.573009729385376 -0.0430996604263783
-0.614740133285522 -0.0417304337024689
-0.654795527458191 -0.0400553569197655
-0.692892074584961 -0.0380965918302536
};
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
0.503616392612457 0.02343425527215
0.502138435840607 0.0237133204936981
0.527663707733154 0.0298074949532747
0.503739178180695 0.0298798903822899
0.522405624389648 0.0247139353305101
0.508687019348145 0.0276209767907858
0.513716399669647 0.0292343311011791
0.501579880714417 0.0234463699162006
0.513441383838654 0.0244709644466639
0.518333315849304 0.0192832127213478
0.50298136472702 0.0185234528034925
0.50887393951416 0.0164587050676346
0.510037541389465 0.0164443571120501
0.511540055274963 0.0191591773182154
0.515178382396698 0.0159126687794924
0.503662645816803 0.0203130319714546
0.51556271314621 0.0201862286776304
0.508251428604126 0.0160171836614609
0.507770538330078 0.0122578023001552
0.515061140060425 0.017340287566185
0.511145532131195 0.0147762279957533
0.515453040599823 0.0217675305902958
0.506307542324066 0.0113164260983467
0.50871205329895 0.0157953258603811
0.507964730262756 0.0209532100707293
0.502834856510162 0.00829457957297564
0.519085168838501 0.0207259748131037
0.50810718536377 0.0146229835227132
0.512622237205505 0.0233732778578997
0.516901195049286 0.0192744005471468
};
\end{axis}

\end{tikzpicture}


==> figures/lunar_lander_comparison_mean.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={LunarLander: 25 Iterations of 50 Episodes},
x grid style={darkgray176},
xlabel={Fine-tuning Iteration},
xmin=0.5, xmax=25.5,
xtick style={color=black},
xtick={1,5,10,15, 20, 25},
y grid style={darkgray176},
ylabel={Mean Reward},
ymin=-400.631927254507, ymax=343.106383566032,
ytick style={color=black},
xlabel style={yshift=0.5ex},
ylabel style={yshift=-0.5ex},
height=.22\textheight,
width=\columnwidth,
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,-40.6688419813521)
--(axis cs:1,-312.389044548329)
--(axis cs:2,-159.196779909548)
--(axis cs:3,-89.0551004832195)
--(axis cs:4,-77.5471744296415)
--(axis cs:5,-126.937568878855)
--(axis cs:6,-29.391952397895)
--(axis cs:7,80.6346559221675)
--(axis cs:8,89.1940021672316)
--(axis cs:9,81.2166432444124)
--(axis cs:10,45.1871540201248)
--(axis cs:11,85.8507111865844)
--(axis cs:12,107.985825506617)
--(axis cs:13,92.0477118659367)
--(axis cs:14,103.151066892692)
--(axis cs:15,132.652442236227)
--(axis cs:16,108.869929623278)
--(axis cs:17,67.296254950874)
--(axis cs:18,89.8701871546032)
--(axis cs:19,82.8664762581913)
--(axis cs:20,104.474294633538)
--(axis cs:21,102.643775477636)
--(axis cs:22,89.8948329802371)
--(axis cs:23,97.0096797948915)
--(axis cs:24,103.151177296213)
--(axis cs:25,106.309661692656)
--(axis cs:25,293.00222918316)
--(axis cs:25,293.00222918316)
--(axis cs:24,277.479570573705)
--(axis cs:23,285.164938118398)
--(axis cs:22,268.359448711617)
--(axis cs:21,271.252794835945)
--(axis cs:20,278.410894520156)
--(axis cs:19,282.338137503358)
--(axis cs:18,281.590684044713)
--(axis cs:17,293.967308271457)
--(axis cs:16,282.583008795827)
--(axis cs:15,293.523639755898)
--(axis cs:14,309.300096710553)
--(axis cs:13,262.098636920548)
--(axis cs:12,280.681996768222)
--(axis cs:11,271.975623354286)
--(axis cs:10,251.966629016884)
--(axis cs:9,279.480159872637)
--(axis cs:8,262.296355931651)
--(axis cs:7,286.164938054397)
--(axis cs:6,284.050245018985)
--(axis cs:5,272.193162106738)
--(axis cs:4,236.64232316501)
--(axis cs:3,257.028271614392)
--(axis cs:2,229.783530240271)
--(axis cs:1,-40.6688419813521)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1,-94.4556471128949)
--(axis cs:1,-366.825640399028)
--(axis cs:2,-154.341600098222)
--(axis cs:3,-125.21873450214)
--(axis cs:4,-140.027709757982)
--(axis cs:5,-88.2949233191734)
--(axis cs:6,-101.237424074922)
--(axis cs:7,-81.874543127662)
--(axis cs:8,-52.2629576779233)
--(axis cs:9,-66.8905943435589)
--(axis cs:10,-77.7693239227643)
--(axis cs:11,-89.2274731152529)
--(axis cs:12,-73.4743251537915)
--(axis cs:13,-42.3577653189128)
--(axis cs:14,-53.3749593048031)
--(axis cs:15,-47.9494563705559)
--(axis cs:16,-45.0785243235094)
--(axis cs:17,-52.5936916217611)
--(axis cs:18,-35.0755787045689)
--(axis cs:19,-58.834189706912)
--(axis cs:20,-45.6560645176667)
--(axis cs:21,-44.152854568451)
--(axis cs:22,-44.138312263289)
--(axis cs:23,-48.5841473309963)
--(axis cs:24,-47.241572598915)
--(axis cs:25,-43.7177587160135)
--(axis cs:25,232.909677757308)
--(axis cs:25,232.909677757308)
--(axis cs:24,227.397997788561)
--(axis cs:23,223.101064979929)
--(axis cs:22,234.249279329544)
--(axis cs:21,235.684868918557)
--(axis cs:20,241.820540110795)
--(axis cs:19,230.189916406468)
--(axis cs:18,242.811072222512)
--(axis cs:17,228.772718071324)
--(axis cs:16,232.429582347469)
--(axis cs:15,215.559060347363)
--(axis cs:14,205.700365561867)
--(axis cs:13,233.208452682304)
--(axis cs:12,225.613561006519)
--(axis cs:11,187.703414155689)
--(axis cs:10,190.905766465367)
--(axis cs:9,197.156434858576)
--(axis cs:8,202.62613172147)
--(axis cs:7,203.85626147259)
--(axis cs:6,151.428520393475)
--(axis cs:5,156.930304572471)
--(axis cs:4,181.031787805561)
--(axis cs:3,186.796486806252)
--(axis cs:2,138.289647478824)
--(axis cs:1,-94.4556471128949)
--cycle;

\addplot [semithick, red]
table {%
1 -176.528943264841
2 35.2933751653614
3 83.9865855655864
4 79.5475743676844
5 72.627796613942
6 127.329146310545
7 183.399796988282
8 175.745179049441
9 180.348401558525
10 148.576891518504
11 178.913167270435
12 194.33391113742
13 177.073174393242
14 206.225581801623
15 213.088040996063
16 195.726469209552
17 180.631781611166
18 185.730435599658
19 182.602306880775
20 191.442594576847
21 186.94828515679
22 179.127140845927
23 191.087308956645
24 190.315373934959
25 199.655945437908
};
\addlegendentry{Manual}
\addplot [dashed, thick, blue]
table {%
1 -230.640643755962
2 -8.02597630969901
3 30.7888761520561
4 20.5020390237892
5 34.3176906266487
6 25.0955481592762
7 60.9908591724642
8 75.1815870217734
9 65.1329202575085
10 56.5682212713014
11 49.2379705202178
12 76.0696179263636
13 95.4253436816957
14 76.1627031285318
15 83.8048019884035
16 93.6755290119797
17 88.0895132247816
18 103.867746758972
19 85.6778633497782
20 98.082237796564
21 95.7660071750527
22 95.0554835331274
23 87.2584588244662
24 90.0782125948232
25 94.5959595206475
};
\addlegendentry{LDA}
\addplot [semithick, green01270, mark=diamond*, mark size=2, mark options={solid}, only marks]
table {%
1 136
2 136
3 136
4 136
5 136
6 136
7 136
8 136
9 136
10 136
11 136
12 136
13 136
14 136
15 136
16 136
17 136
18 136
19 136
20 136
21 136
22 136
23 136
24 136
25 136
};
\addlegendentry{sb3-DQN}
\addplot [semithick, green01270, mark=x, mark size=2, mark options={solid}, only marks]
table {%
1 181
2 181
3 181
4 181
5 181
6 181
7 181
8 181
9 181
10 181
11 181
12 181
13 181
14 181
15 181
16 181
17 181
18 181
19 181
20 181
21 181
22 181
23 181
24 181
25 181
};
\addlegendentry{sb3-A2C}
\addplot [semithick, green01270, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
1 223
2 223
3 223
4 223
5 223
6 223
7 223
8 223
9 223
10 223
11 223
12 223
13 223
14 223
15 223
16 223
17 223
18 223
19 223
20 223
21 223
22 223
23 223
24 223
25 223
};
\addlegendentry{sb3-PPO}
\end{axis}

\end{tikzpicture}


==> figures/lunar_lander_comparison_median.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Lunar Lander: 25 Iterations of 50 Episodes},
x grid style={darkgray176},
xlabel={Refinement Round},
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Median Reward},
ymin=-380.268558241376, ymax=495.433938165158,
ytick style={color=black},
xlabel style={yshift=0.5ex},
ylabel style={yshift=-0.5ex},
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,-270.542420012053)
--(axis cs:1,-21.888107440502)
--(axis cs:2,360.929977393159)
--(axis cs:3,455.629279237588)
--(axis cs:4,387.477860028519)
--(axis cs:5,317.514618707263)
--(axis cs:6,333.36972427462)
--(axis cs:7,335.608582071983)
--(axis cs:8,292.890165006006)
--(axis cs:9,335.749626429247)
--(axis cs:10,262.338211973787)
--(axis cs:11,318.953495323993)
--(axis cs:12,339.595356811491)
--(axis cs:13,282.027587697387)
--(axis cs:14,335.719821069799)
--(axis cs:15,306.214731132926)
--(axis cs:16,327.57640607361)
--(axis cs:17,334.226924409528)
--(axis cs:18,327.038583507825)
--(axis cs:19,321.562165017867)
--(axis cs:20,332.80822468586)
--(axis cs:21,326.051913901889)
--(axis cs:22,285.558909888024)
--(axis cs:23,352.491809840659)
--(axis cs:24,339.536693222404)
--(axis cs:25,343.237631892992)
--(axis cs:25,129.536214062387)
--(axis cs:25,129.536214062387)
--(axis cs:24,107.724916448467)
--(axis cs:23,110.289496491215)
--(axis cs:22,61.4850785541256)
--(axis cs:21,99.318085096844)
--(axis cs:20,111.168630775327)
--(axis cs:19,106.031449236312)
--(axis cs:18,99.804527600007)
--(axis cs:17,103.628508449382)
--(axis cs:16,122.649117855822)
--(axis cs:15,171.700728427627)
--(axis cs:14,147.224464774339)
--(axis cs:13,51.661091223856)
--(axis cs:12,117.367522775862)
--(axis cs:11,87.020572771564)
--(axis cs:10,46.0344398489361)
--(axis cs:9,93.0913741309184)
--(axis cs:8,78.2365273016514)
--(axis cs:7,107.140388482104)
--(axis cs:6,3.59962967192408)
--(axis cs:5,-43.7039273707731)
--(axis cs:4,-106.068813967505)
--(axis cs:3,-160.665074839784)
--(axis cs:2,-115.728717371029)
--(axis cs:1,-270.542420012053)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1,-340.463899313806)
--(axis cs:1,-61.43582909418)
--(axis cs:2,138.843574708108)
--(axis cs:3,211.001772593291)
--(axis cs:4,210.420211393678)
--(axis cs:5,139.80257284318)
--(axis cs:6,102.789991282642)
--(axis cs:7,253.72463720071)
--(axis cs:8,228.482022335696)
--(axis cs:9,234.419595743604)
--(axis cs:10,227.608054253526)
--(axis cs:11,225.528930936051)
--(axis cs:12,301.341993002688)
--(axis cs:13,307.666615261172)
--(axis cs:14,237.708408827317)
--(axis cs:15,294.516666505189)
--(axis cs:16,314.876428322733)
--(axis cs:17,300.912655725654)
--(axis cs:18,324.095321870795)
--(axis cs:19,321.446063478461)
--(axis cs:20,329.374320642498)
--(axis cs:21,313.457220826207)
--(axis cs:22,317.494289127063)
--(axis cs:23,303.875549110557)
--(axis cs:24,330.942558642604)
--(axis cs:25,319.368602572549)
--(axis cs:25,-238.874480441435)
--(axis cs:25,-238.874480441435)
--(axis cs:24,-222.438401480133)
--(axis cs:23,-247.140977289421)
--(axis cs:22,-246.973167012456)
--(axis cs:21,-236.438651816971)
--(axis cs:20,-235.781819790249)
--(axis cs:19,-266.977355514929)
--(axis cs:18,-240.550549783428)
--(axis cs:17,-242.304050985173)
--(axis cs:16,-235.31863271588)
--(axis cs:15,-229.1159779206)
--(axis cs:14,-182.879570173934)
--(axis cs:13,-244.198408972224)
--(axis cs:12,-246.406014168377)
--(axis cs:11,-214.30863305429)
--(axis cs:10,-209.085060218893)
--(axis cs:9,-196.085418916456)
--(axis cs:8,-178.403943257807)
--(axis cs:7,-204.368247835341)
--(axis cs:6,-112.248715684214)
--(axis cs:5,-129.995779230274)
--(axis cs:4,-219.815184733938)
--(axis cs:3,-202.055263336319)
--(axis cs:2,-208.485155205337)
--(axis cs:1,-340.463899313806)
--cycle;

\addplot [semithick, red]
table {%
1 -146.215263726277
2 122.600630011065
3 147.482102198902
4 140.704523030507
5 136.905345668245
6 168.484676973272
7 221.374485277044
8 185.563346153829
9 214.420500280083
10 154.186325911361
11 202.987034047779
12 228.481439793676
13 166.844339460621
14 241.472142922069
15 238.957729780277
16 225.112761964716
17 218.927716429455
18 213.421555553916
19 213.796807127089
20 221.988427730594
21 212.684999499366
22 173.521994221075
23 231.390653165937
24 223.630804835436
25 236.386922977689
};
\addlegendentry{Manual Mapper}
\addplot [semithick, blue]
table {%
1 -200.949864203993
2 -34.8207902486143
3 4.47325462848585
4 -4.69748667013024
5 4.90339680645291
6 -4.72936220078581
7 24.6781946826846
8 25.0390395389445
9 19.1670884135736
10 9.26149701731673
11 5.61014894088093
12 27.4679894171554
13 31.7341031444743
14 27.4144193266912
15 32.7003442922945
16 39.7788978034263
17 29.3043023702404
18 41.7723860436835
19 27.234353981766
20 46.7962504261241
21 38.5092845046178
22 35.2605610573037
23 28.3672859105678
24 54.2520785812352
25 40.2470610655574
};
\addlegendentry{LDA}
\addplot [semithick, green01270]
table {%
1 250
2 250
3 250
4 250
5 250
6 250
7 250
8 250
9 250
10 250
11 250
12 250
13 250
14 250
15 250
16 250
17 250
18 250
19 250
20 250
21 250
22 250
23 250
24 250
25 250
};
\addlegendentry{RL baseline}
\end{axis}

\end{tikzpicture}


==> figures/mc_multiple_comparison_mean.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.95)},
  anchor=north west,
  draw=lightgray204,
  font=\small
},
tick align=outside,
tick pos=left,
% title={Mountain Car: 25 Iterations of 50 Episodes},
x grid style={darkgray176},
xlabel={Fine-tuning Iteration},
xmin=-0.2, xmax=26.2,
xtick style={color=black},
xtick={1,5,10,15, 20, 25},
y grid style={darkgray176},
ylabel={Mean Reward},
ymin=-212.515219335616, ymax=-102.952772469181,
ytick style={color=black},
ytick={-200, -150,  -136, -110},
xlabel style={yshift=0.5ex},
ylabel style={yshift=-0.5ex},
height=.22\textheight,
width=\columnwidth,
]
\path [fill=red, fill opacity=0.2]
(axis cs:1,-189.268948614605)
--(axis cs:1,-206.435051385395)
--(axis cs:2,-206.479988064883)
--(axis cs:3,-191.956643567602)
--(axis cs:4,-185.095440406524)
--(axis cs:5,-177.727340572676)
--(axis cs:6,-178.897119581822)
--(axis cs:7,-181.517691362459)
--(axis cs:8,-176.138828551824)
--(axis cs:9,-175.663370805868)
--(axis cs:10,-180.329152709492)
--(axis cs:11,-172.293939947244)
--(axis cs:12,-178.728534582116)
--(axis cs:13,-174.67765700356)
--(axis cs:14,-167.879901984017)
--(axis cs:15,-168.269586307846)
--(axis cs:16,-169.691043738054)
--(axis cs:17,-176.343331135707)
--(axis cs:18,-169.693391901767)
--(axis cs:19,-164.747116309617)
--(axis cs:20,-167.914255684376)
--(axis cs:21,-166.005137567145)
--(axis cs:22,-169.642652087358)
--(axis cs:23,-167.662294294461)
--(axis cs:24,-165.305732934898)
--(axis cs:25,-164.26561906272)
--(axis cs:25,-114.15038093728)
--(axis cs:25,-114.15038093728)
--(axis cs:24,-114.350267065102)
--(axis cs:23,-118.705705705539)
--(axis cs:22,-128.029347912643)
--(axis cs:21,-118.650862432855)
--(axis cs:20,-116.781744315624)
--(axis cs:19,-107.932883690383)
--(axis cs:18,-120.066608098233)
--(axis cs:17,-118.656668864293)
--(axis cs:16,-113.700956261946)
--(axis cs:15,-111.498413692154)
--(axis cs:14,-112.896098015983)
--(axis cs:13,-119.11434299644)
--(axis cs:12,-113.463465417884)
--(axis cs:11,-119.906060052756)
--(axis cs:10,-127.246847290508)
--(axis cs:9,-122.808629194132)
--(axis cs:8,-120.517171448176)
--(axis cs:7,-130.274308637541)
--(axis cs:6,-129.350880418178)
--(axis cs:5,-122.064659427324)
--(axis cs:4,-133.528559593476)
--(axis cs:3,-140.891356432398)
--(axis cs:2,-161.304011935117)
--(axis cs:1,-189.268948614605)
--cycle;

% \path [fill=darkorange25512714, fill opacity=0.2]
% (axis cs:1,-200)
% --(axis cs:1,-200)
% --(axis cs:2,-202.492902439843)
% --(axis cs:3,-206.296443667763)
% --(axis cs:4,-202.965067117947)
% --(axis cs:5,-206.264448575402)
% --(axis cs:6,-206.857916235265)
% --(axis cs:7,-206.49020729872)
% --(axis cs:8,-206.153438230388)
% --(axis cs:9,-206.602282715834)
% --(axis cs:10,-206.118682904115)
% --(axis cs:11,-205.629944715172)
% --(axis cs:12,-205.016372943167)
% --(axis cs:13,-205.931920484836)
% --(axis cs:14,-205.354470487229)
% --(axis cs:15,-205.471119595491)
% --(axis cs:16,-201.938692134243)
% --(axis cs:17,-207.057237755125)
% --(axis cs:18,-205.995580337116)
% --(axis cs:19,-206.111107788765)
% --(axis cs:20,-207.535108114414)
% --(axis cs:21,-204.184623258727)
% --(axis cs:22,-203.212288686921)
% --(axis cs:23,-205.106282716288)
% --(axis cs:24,-205.603722426376)
% --(axis cs:25,-206.883877141964)
% --(axis cs:25,-183.188122858036)
% --(axis cs:25,-183.188122858036)
% --(axis cs:24,-190.244277573624)
% --(axis cs:23,-189.765717283712)
% --(axis cs:22,-195.099711313079)
% --(axis cs:21,-193.279376741273)
% --(axis cs:20,-183.312891885586)
% --(axis cs:19,-187.144892211235)
% --(axis cs:18,-182.620419662884)
% --(axis cs:17,-174.966762244875)
% --(axis cs:16,-197.565307865757)
% --(axis cs:15,-190.136880404509)
% --(axis cs:14,-189.381529512771)
% --(axis cs:13,-186.012079515164)
% --(axis cs:12,-191.055627056833)
% --(axis cs:11,-178.890055284828)
% --(axis cs:10,-187.569317095885)
% --(axis cs:9,-167.877717284166)
% --(axis cs:8,-187.678561769612)
% --(axis cs:7,-183.49379270128)
% --(axis cs:6,-181.902083764735)
% --(axis cs:5,-176.695551424598)
% --(axis cs:4,-195.746932882053)
% --(axis cs:3,-189.495556332237)
% --(axis cs:2,-197.011097560157)
% --(axis cs:1,-200)
% --cycle;

% \path [fill=forestgreen4416044, fill opacity=0.2]
% (axis cs:1,-200)
% --(axis cs:1,-200)
% --(axis cs:2,-205.619009864637)
% --(axis cs:3,-205.022170968092)
% --(axis cs:4,-206.152169871581)
% --(axis cs:5,-202.64529187962)
% --(axis cs:6,-204.681447963026)
% --(axis cs:7,-201.401393704507)
% --(axis cs:8,-198.986960237395)
% --(axis cs:9,-191.110313937619)
% --(axis cs:10,-193.061024564725)
% --(axis cs:11,-197.770787937654)
% --(axis cs:12,-197.183684052266)
% --(axis cs:13,-200.492119359662)
% --(axis cs:14,-202.692033815371)
% --(axis cs:15,-197.21046882902)
% --(axis cs:16,-194.506733945879)
% --(axis cs:17,-200.294972709894)
% --(axis cs:18,-196.042307279954)
% --(axis cs:19,-191.72111670444)
% --(axis cs:20,-196.510650201584)
% --(axis cs:21,-186.732002813052)
% --(axis cs:22,-188.073976935665)
% --(axis cs:23,-190.159461014057)
% --(axis cs:24,-193.366633755806)
% --(axis cs:25,-187.461863028845)
% --(axis cs:25,-150.562136971155)
% --(axis cs:25,-150.562136971155)
% --(axis cs:24,-143.017366244194)
% --(axis cs:23,-146.168538985943)
% --(axis cs:22,-147.838023064335)
% --(axis cs:21,-152.947997186948)
% --(axis cs:20,-151.569349798416)
% --(axis cs:19,-151.15888329556)
% --(axis cs:18,-155.557692720046)
% --(axis cs:17,-154.697027290106)
% --(axis cs:16,-156.917266054121)
% --(axis cs:15,-158.52553117098)
% --(axis cs:14,-160.523966184629)
% --(axis cs:13,-145.283880640338)
% --(axis cs:12,-158.088315947734)
% --(axis cs:11,-154.357212062346)
% --(axis cs:10,-149.474975435275)
% --(axis cs:9,-136.697686062381)
% --(axis cs:8,-146.333039762605)
% --(axis cs:7,-160.798606295493)
% --(axis cs:6,-172.478552036974)
% --(axis cs:5,-167.85870812038)
% --(axis cs:4,-163.655830128419)
% --(axis cs:3,-177.905829031908)
% --(axis cs:2,-191.340990135363)
% --(axis cs:1,-200)
% --cycle;

\addplot [semithick, red]
table {%
1 -197.852
2 -183.892
3 -166.424
4 -159.312
5 -149.896
6 -154.124
7 -155.896
8 -148.328
9 -149.236
10 -153.788
11 -146.1
12 -146.096
13 -146.896
14 -140.388
15 -139.884
16 -141.696
17 -147.5
18 -144.88
19 -136.34
20 -142.348
21 -142.328
22 -148.836
23 -143.184
24 -139.828
25 -139.208
};
\addlegendentry{k=256}
% \addplot [dashed, thick, blue]
% table {%
% 1 -200
% 2 -198.48
% 3 -191.464
% 4 -184.904
% 5 -185.252
% 6 -188.58
% 7 -181.1
% 8 -172.66
% 9 -163.904
% 10 -171.268
% 11 -176.064
% 12 -177.636
% 13 -172.888
% 14 -181.608
% 15 -177.868
% 16 -175.712
% 17 -177.496
% 18 -175.8
% 19 -171.44
% 20 -174.04
% 21 -169.84
% 22 -167.956
% 23 -168.164
% 24 -168.192
% 25 -169.012
% };
% \addlegendentry{k=96}
\addplot [dashed, thick, blue]
table {%
1 -195.188
2 -195.896
3 -189.964
4 -171.764
5 -171.16
6 -168.48
7 -167.708
8 -166.604
9 -170.132
10 -168.912
11 -170.904
12 -173.184
13 -168.76
14 -164.82
15 -171.956
16 -169.98
17 -172.776
18 -168.904
19 -173.288
20 -170.58
21 -171.624
22 -169.584
23 -165.576
24 -167.512
25 -162.416
};
\addlegendentry{k=128}
\addplot [dotted, thick, black]
table {%
1 -200
2 -199.752
3 -197.896
4 -199.356
5 -191.48
6 -194.38
7 -194.992
8 -196.916
9 -187.24
10 -196.844
11 -192.26
12 -198.036
13 -195.972
14 -197.368
15 -197.804
16 -199.752
17 -191.012
18 -194.308
19 -196.628
20 -195.424
21 -198.732
22 -199.156
23 -197.436
24 -197.924
25 -195.036
};
\addlegendentry{k=64}
\addplot [thick, green01270]
table {%
1 -110
2 -110
3 -110
4 -110
5 -110
6 -110
7 -110
8 -110
9 -110
10 -110
11 -110
12 -110
13 -110
14 -110
15 -110
16 -110
17 -110
18 -110
19 -110
20 -110
21 -110
22 -110
23 -110
24 -110
25 -110
};
\addlegendentry{sb3-A2C}
\end{axis}

\end{tikzpicture}


==> figures/mountain_car_power_trasformer_mean.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Mountain Car: 25 Iterations of 50 Episodes},
x grid style={darkgray176},
xlabel={Fine-tuning Iteration},
xmin=0.5, xmax=25.5,
xtick style={color=black},
xtick={1,5,10,15, 20, 25},
y grid style={darkgray176},
ylabel={Mean Reward},
ymin=-226.803987468127, ymax=-80,
ytick style={color=black},
xlabel style={yshift=0.5ex},
ylabel style={yshift=-0.5ex},
height=.22\textheight,
width=\columnwidth,
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,-189.268948614605)
--(axis cs:1,-206.435051385395)
--(axis cs:2,-206.479988064883)
--(axis cs:3,-191.956643567602)
--(axis cs:4,-185.095440406524)
--(axis cs:5,-177.727340572676)
--(axis cs:6,-178.897119581822)
--(axis cs:7,-181.517691362459)
--(axis cs:8,-176.138828551824)
--(axis cs:9,-175.663370805868)
--(axis cs:10,-180.329152709492)
--(axis cs:11,-172.293939947244)
--(axis cs:12,-178.728534582116)
--(axis cs:13,-174.67765700356)
--(axis cs:14,-167.879901984017)
--(axis cs:15,-168.269586307846)
--(axis cs:16,-169.691043738054)
--(axis cs:17,-176.343331135707)
--(axis cs:18,-169.693391901767)
--(axis cs:19,-164.747116309617)
--(axis cs:20,-167.914255684376)
--(axis cs:21,-166.005137567145)
--(axis cs:22,-169.642652087358)
--(axis cs:23,-167.662294294461)
--(axis cs:24,-165.305732934898)
--(axis cs:25,-164.26561906272)
--(axis cs:25,-114.15038093728)
--(axis cs:25,-114.15038093728)
--(axis cs:24,-114.350267065102)
--(axis cs:23,-118.705705705539)
--(axis cs:22,-128.029347912643)
--(axis cs:21,-118.650862432855)
--(axis cs:20,-116.781744315624)
--(axis cs:19,-107.932883690383)
--(axis cs:18,-120.066608098233)
--(axis cs:17,-118.656668864293)
--(axis cs:16,-113.700956261946)
--(axis cs:15,-111.498413692154)
--(axis cs:14,-112.896098015983)
--(axis cs:13,-119.11434299644)
--(axis cs:12,-113.463465417884)
--(axis cs:11,-119.906060052756)
--(axis cs:10,-127.246847290508)
--(axis cs:9,-122.808629194132)
--(axis cs:8,-120.517171448176)
--(axis cs:7,-110.274308637541)
--(axis cs:6,-129.350880418178)
--(axis cs:5,-122.064659427324)
--(axis cs:4,-133.528559593476)
--(axis cs:3,-140.891356432398)
--(axis cs:2,-161.304011935117)
--(axis cs:1,-189.268948614605)
--cycle;

\addplot [semithick, red]
table {%
1 -197.852
2 -183.892
3 -166.424
4 -159.312
5 -149.896
6 -154.124
7 -155.896
8 -148.328
9 -149.236
10 -153.788
11 -146.1
12 -146.096
13 -146.896
14 -140.388
15 -139.884
16 -141.696
17 -147.5
18 -144.88
19 -136.34
20 -142.348
21 -142.328
22 -148.836
23 -143.184
24 -139.828
25 -139.208
};
\addlegendentry{Power Transformer}
\addplot [semithick, green01270]
table {%
1 -110
2 -110
3 -110
4 -110
5 -110
6 -110
7 -110
8 -110
9 -110
10 -110
11 -110
12 -110
13 -110
14 -110
15 -110
16 -110
17 -110
18 -110
19 -110
20 -110
21 -110
22 -110
23 -110
24 -110
25 -110
};
\addlegendentry{sb3-a2c}
\end{axis}

\end{tikzpicture}


==> figures/mountain_car_power_trasformer_median.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Mountain Car: 25 Iterations of 50 Episodes},
x grid style={darkgray176},
xlabel={Refinement Round},
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Median Reward},
ymin=-252.8125, ymax=-100,
ytick style={color=black},
xlabel style={yshift=0.5ex},
ylabel style={yshift=-0.5ex},
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,-200)
--(axis cs:1,-200)
--(axis cs:2,-168.75)
--(axis cs:3,-133.5)
--(axis cs:4,-141.75)
--(axis cs:5,-123)
--(axis cs:6,-142)
--(axis cs:7,-138)
--(axis cs:8,-119)
--(axis cs:9,-135.5)
--(axis cs:10,-136)
--(axis cs:11,-118.5)
--(axis cs:12,-103.75)
--(axis cs:13,-117)
--(axis cs:14,-107.5)
--(axis cs:15,-109)
--(axis cs:16,-104.5)
--(axis cs:17,-115)
--(axis cs:18,-123.75)
--(axis cs:19,-102)
--(axis cs:20,-120.75)
--(axis cs:21,-118.75)
--(axis cs:22,-132)
--(axis cs:23,-117)
--(axis cs:24,-113.25)
--(axis cs:25,-107)
--(axis cs:25,-187)
--(axis cs:25,-187)
--(axis cs:24,-185.75)
--(axis cs:23,-181)
--(axis cs:22,-172)
--(axis cs:21,-177.25)
--(axis cs:20,-183.25)
--(axis cs:19,-196)
--(axis cs:18,-180.25)
--(axis cs:17,-189)
--(axis cs:16,-191.5)
--(axis cs:15,-193)
--(axis cs:14,-193.5)
--(axis cs:13,-191)
--(axis cs:12,-202.25)
--(axis cs:11,-189.5)
--(axis cs:10,-186)
--(axis cs:9,-177.5)
--(axis cs:8,-199)
--(axis cs:7,-176)
--(axis cs:6,-174)
--(axis cs:5,-189)
--(axis cs:4,-184.25)
--(axis cs:3,-197.5)
--(axis cs:2,-231.25)
--(axis cs:1,-200)
--cycle;

\addplot [semithick, red]
table {%
1 -200
2 -200
3 -165.5
4 -163
5 -156
6 -158
7 -157
8 -159
9 -156.5
10 -161
11 -154
12 -153
13 -154
14 -150.5
15 -151
16 -148
17 -152
18 -152
19 -149
20 -152
21 -148
22 -152
23 -149
24 -149.5
25 -147
};
\addlegendentry{Power Transformer}
\addplot [semithick, green01270]
table {%
1 -130
2 -130
3 -130
4 -130
5 -130
6 -130
7 -130
8 -130
9 -130
10 -130
11 -130
12 -130
13 -130
14 -130
15 -130
16 -130
17 -130
18 -130
19 -130
20 -130
21 -130
22 -130
23 -130
24 -130
25 -130
};
\addlegendentry{RL baseline}
\end{axis}

\end{tikzpicture}

